The Complexity of Submodular Matching in One-Pass Streams

We study maximum monotone submodular matching when the edges of a graph arrive in a single pass in adversarial order. On general simple graphs, we give a randomized $4.525$-approximation, improving the factor $3+2\sqrt{2}\approx 5.828$ of Levin and Wajc~\cite{LW}. The algorithm uses $O((\nu+1)\log^2 n)$ words, where $\nu$ is the maximum matching cardinality. It runs in polynomial time, makes polynomially many value queries, and achieves the stated factor both in expectation and with high probability. Our lower bound separates monotone submodular matching from cardinality and weighted matching in the one-pass semi-streaming model. For maximum cardinality matching, Assadi, Jiang, and Xiang~\cite{ajx2} proved that the greedy algorithm's factor of $2$ is optimal. For maximum weight matching, Paz and Schwartzman~\cite{pazschwartzman} achieve a factor of $2+\varepsilon$ for every fixed $\varepsilon>0$. For monotone submodular matching, Feldman et al.~\cite{fnsz} proved a lower bound of $2.692$ on bipartite multigraphs. We prove that even on simple bipartite graphs, no randomized one-pass semi-streaming algorithm can achieve any fixed approximation factor below $3$.

==> (inline-0) <==
\begin{tabular}{@{}ll@{}}
\toprule
Parameter & Exact value\\
\midrule
Coefficient $\sigma$ of $X(O)$ & $10000000/45246551$\\
Sampler parameter $r$ & $128882864927/250000000000$\\
Coefficient $b$ of $g(O)$ & $110505663541/500000000000$\\
Coordinate bound $p$ & $10^{-48}$\\
Rounding allowance $\varepsilon_R$ & $10^{-8}$\\
Finite allowance $\varepsilon_0$ & $10^{-10}$\\
Number of intervals for $c$ & $27648$\\
Common knots of $H_0,H_1$ & $1136$\\
\bottomrule
\end{tabular}
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\small},
 first/.style={draw=blue!65!black,line width=1.1pt},
 second/.style={draw=orange!80!black,line width=1.1pt,dashed}]
% Left panel: scalar functions on a representative range.
\draw[black!70] (0,3.4)--(0,0)--(6,0);
\foreach \x/\lab in {0/0,1.5/1,3/2,4.5/3,6/4}{
 \draw (\x,0)--(\x,-.07);
 \node[anchor=north] at (\x,-.12) {$\lab$};
}
\foreach \y/\lab in {0/0,.8/0.2,1.6/0.4,2.4/0.6,3.2/0.8}{
 \draw (0,\y)--(-.07,\y);
 \node[anchor=east] at (-.12,\y) {$\lab$};
}
\node[rotate=90] at (-1.02,1.7) {Function value $H_i(a)$};
\node at (3,-.65) {$a=\lambda/(t_*\phi)$};
\draw[first] plot coordinates {
(0.0000000,0.0000000)
(0.0001500,0.0000000)
(0.0075000,0.0000000)
(0.3000000,0.0000000)
(0.3037550,0.0000000)
(0.3056220,0.0000000)
(0.3261964,0.0000000)
(0.3280647,0.0000000)
(0.3318600,0.0000000)
(0.3337147,0.0000000)
(0.3356177,0.0000000)
(0.3450000,0.0000000)
(0.3468761,0.0000000)
(0.3487606,0.0000101)
(0.3512538,0.0000413)
(0.3525000,0.0000620)
(0.3538479,0.0000922)
(0.3561228,0.0001519)
(0.3582011,0.0002176)
(0.3600000,0.0002779)
(0.3609838,0.0003131)
(0.3639388,0.0004295)
(0.3661060,0.0005361)
(0.3675000,0.0006129)
(0.3696118,0.0007487)
(0.3713260,0.0008651)
(0.3737318,0.0010381)
(0.3750000,0.0011359)
(0.3770749,0.0013049)
(0.3787547,0.0014468)
(0.3800911,0.0015646)
(0.3825000,0.0017852)
(0.3846084,0.0019968)
(0.3865042,0.0021932)
(0.3877450,0.0023319)
(0.3900000,0.0026067)
(0.3918849,0.0028514)
(0.3940120,0.0031359)
(0.3956618,0.0033698)
(0.3975000,0.0036402)
(0.3988693,0.0038543)
(0.4010696,0.0042037)
(0.4023024,0.0044090)
(0.4050000,0.0048742)
(0.4068980,0.0052205)
(0.4080000,0.0054241)
(0.4086188,0.0055405)
(0.4102461,0.0058539)
(0.4107241,0.0059481)
(0.4125000,0.0062982)
(0.4138323,0.0065743)
(0.4157525,0.0069835)
(0.4192471,0.0077672)
(0.4200000,0.0079394)
(0.4230018,0.0086333)
(0.4260000,0.0093706)
(0.4275000,0.0097480)
(0.4285757,0.0100243)
(0.4308296,0.0106222)
(0.4332960,0.0112896)
(0.4350000,0.0117514)
(0.4369766,0.0123180)
(0.4392163,0.0129666)
(0.4399500,0.0131805)
(0.4425000,0.0139264)
(0.4440000,0.0143888)
(0.4447956,0.0146368)
(0.4469494,0.0153092)
(0.4500000,0.0162986)
(0.4508431,0.0165760)
(0.4521042,0.0169911)
(0.4537556,0.0175383)
(0.4547107,0.0178608)
(0.4557007,0.0182041)
(0.4575000,0.0188318)
(0.4583990,0.0191481)
(0.4603028,0.0198187)
(0.4620000,0.0204173)
(0.4628001,0.0207033)
(0.4650000,0.0215145)
(0.4658355,0.0218278)
(0.4685903,0.0228688)
(0.4709444,0.0237604)
(0.4725000,0.0243503)
(0.4759486,0.0257178)
(0.4769810,0.0261357)
(0.4800000,0.0273593)
(0.4823974,0.0283332)
(0.4841572,0.0290489)
(0.4844789,0.0291810)
(0.4875000,0.0304694)
(0.4897377,0.0314388)
(0.4903576,0.0317076)
(0.4927393,0.0327413)
(0.4950000,0.0337243)
(0.4964435,0.0343581)
(0.4976097,0.0348703)
(0.4980000,0.0350440)
(0.5008063,0.0363200)
(0.5010076,0.0364124)
(0.5025000,0.0370971)
(0.5036669,0.0376329)
(0.5066215,0.0389912)
(0.5075705,0.0394279)
(0.5100000,0.0405468)
(0.5125385,0.0417463)
(0.5160000,0.0434124)
(0.5169885,0.0438923)
(0.5175000,0.0441409)
(0.5224147,0.0465874)
(0.5250000,0.0479113)
(0.5251638,0.0479960)
(0.5325000,0.0519279)
(0.5340000,0.0527889)
(0.5400000,0.0563889)
(0.5475000,0.0613800)
(0.5520000,0.0646464)
(0.5550000,0.0669220)
(0.5625000,0.0729625)
(0.5700000,0.0795100)
(0.5775000,0.0864738)
(0.5850000,0.0941350)
(0.5880000,0.0973846)
(0.5925000,0.1023343)
(0.6000000,0.1109259)
(0.6060000,0.1182212)
(0.6075000,0.1200899)
(0.6150000,0.1297541)
(0.6225000,0.1400670)
(0.6240000,0.1421926)
(0.6300000,0.1509012)
(0.6375000,0.1622577)
(0.6450000,0.1740634)
(0.6525000,0.1863987)
(0.6600000,0.1991417)
(0.6780000,0.2301080)
(0.6825000,0.2380061)
(0.6900000,0.2514890)
(0.6960000,0.2625854)
(0.6975000,0.2653979)
(0.7050000,0.2797073)
(0.7125000,0.2944324)
(0.7140000,0.2974093)
(0.7200000,0.3095096)
(0.7275000,0.3249870)
(0.7320000,0.3344087)
(0.7350000,0.3407535)
(0.7425000,0.3568167)
(0.7500000,0.3731689)
(0.7575000,0.3897272)
(0.7650000,0.4064711)
(0.7725000,0.4233905)
(0.7800000,0.4403598)
(0.7875000,0.4573666)
(0.7950000,0.4743734)
(0.8025000,0.4913802)
(0.8100000,0.5083869)
(0.8175000,0.5253938)
(0.8250000,0.5424007)
(0.8325000,0.5594076)
(0.8400000,0.5764146)
(0.8475000,0.5934216)
(0.8550000,0.6104286)
(0.8625000,0.6274356)
(0.8700000,0.6444427)
(0.8775000,0.6614498)
(0.8850000,0.6784568)
(0.8925000,0.6954640)
(0.9000000,0.7124712)
(0.9075000,0.7294784)
(0.9150000,0.7464857)
(0.9225000,0.7634930)
(0.9300000,0.7805003)
(0.9375000,0.7975077)
(0.9450000,0.8145150)
(0.9525000,0.8315224)
(0.9600000,0.8485298)
(0.9750000,0.8825447)
(0.9900000,0.9165596)
(0.9975000,0.9335671)
(1.0125000,0.9675821)
(1.0200000,0.9845897)
(1.0275000,1.0015972)
(1.0425000,1.0356123)
(1.0500000,1.0526199)
(1.0575000,1.0696276)
(1.0650000,1.0866352)
(1.0725000,1.1036429)
(1.0875000,1.1376582)
(1.0950000,1.1546659)
(1.1025000,1.1716736)
(1.1100000,1.1886813)
(1.1175000,1.2056890)
(1.1250000,1.2226968)
(1.1325000,1.2397045)
(1.1400000,1.2567122)
(1.1475000,1.2737200)
(1.1550000,1.2907277)
(1.1775000,1.3417510)
(1.1850000,1.3587588)
(1.1925000,1.3757666)
(1.2000000,1.3927744)
(1.2075000,1.4097822)
(1.2150000,1.4267900)
(1.2225000,1.4437979)
(1.2375000,1.4778136)
(1.2450000,1.4948215)
(1.2525000,1.5118294)
(1.2675000,1.5458452)
(1.2750000,1.5628531)
(1.2825000,1.5798610)
(1.2900000,1.5968689)
(1.2975000,1.6138768)
(1.3050000,1.6308847)
(1.3200000,1.6649007)
(1.3275000,1.6819086)
(1.3350000,1.6989166)
(1.3425000,1.7159245)
(1.3500000,1.7329325)
(1.3875000,1.8179725)
(1.3950000,1.8349805)
(1.4025000,1.8519885)
(1.4100000,1.8689965)
(1.4175000,1.8860045)
(1.4250000,1.9030125)
(1.4325000,1.9200205)
(1.4400000,1.9370285)
(1.4475000,1.9540926)
(1.4550000,1.9711592)
(1.4625000,1.9882984)
(1.5000000,2.0742881)
(1.5017231,2.0777109)
(1.5028840,2.0802036)
(1.5075000,2.0901153)
(1.5094846,2.0946015)
(1.5112586,2.0986246)
(1.5129931,2.1025582)
(1.5150000,2.1071085)
(1.5168014,2.1111947)
(1.5187656,2.1156461)
(1.5205808,2.1197622)
(1.5280185,2.1366288)
(1.5300000,2.1411221)
(1.5319637,2.1455756)
(1.5337343,2.1495882)
(1.5356115,2.1538460)
(1.5375000,2.1581257)
(1.5395897,2.1628628)
(1.5413823,2.1669280)
(1.5433063,2.1712911)
(1.5450000,2.1751316)
(1.5470208,2.1797152)
(1.5488052,2.1837575)
(1.5507756,2.1882256)
(1.5525000,2.1921362)
(1.5542565,2.1961200)
(1.5562408,2.2006184)
(1.5580001,2.2046079)
(1.5600000,2.2091429)
(1.5618991,2.2134495)
(1.5636957,2.2175238)
(1.5656577,2.2219732)
(1.5675000,2.2261525)
(1.5693526,2.2303415)
(1.5712649,2.2346780)
(1.5732292,2.2391322)
(1.5750000,2.2431469)
(1.5768100,2.2472512)
(1.5785854,2.2512777)
(1.5805084,2.2556343)
(1.5825000,2.2601507)
(1.5900000,2.2771585)
(1.5920412,2.2817762)
(1.5939294,2.2860579)
(1.5958239,2.2903539)
(1.5975000,2.2941548)
(1.5992123,2.2980376)
(1.6012106,2.3025687)
(1.6030555,2.3067477)
(1.6050000,2.3111571)
(1.6069393,2.3155547)
(1.6085945,2.3193050)
(1.6104465,2.3235038)
(1.6125000,2.3281602)
(1.6145055,2.3327044)
(1.6164219,2.3370502)
(1.6183473,2.3414151)
(1.6200000,2.3451629)
(1.6219923,2.3496811)
(1.6237642,2.3537026)
(1.6257616,2.3582161)
(1.6275000,2.3621577)
(1.6295352,2.3667724)
(1.6312203,2.3705937)
(1.6329103,2.3744266)
(1.6743546,2.4684457)
(1.6760257,2.4720862)
(1.6781761,2.4764913)
(1.6800000,2.4801805)
(1.6811202,2.4825588)
(1.6831863,2.4869093)
(1.6845921,2.4898284)
(1.6860000,2.4926976)
(1.6875000,2.4957717)
(1.6897964,2.5003295)
(1.6914878,2.5036679)
(1.6934839,2.5075428)
(1.6950000,2.5104749)
(1.6971392,2.5145204)
(1.6989589,2.5179519)
(1.7011846,2.5220409)
(1.7025000,2.5244272)
(1.7040000,2.5270849)
(1.7055495,2.5297772)
(1.7070499,2.5322964)
(1.7085303,2.5347176)
(1.7100000,2.5370614)
(1.7117595,2.5399035)
(1.7139235,2.5434225)
(1.7158621,2.5464477)
(1.7175000,2.5489373)
(1.7193511,2.5517080)
(1.7217461,2.5552334)
(1.7230106,2.5570936)
(1.7250000,2.5599947)
(1.7271696,2.5630850)
(1.7289524,2.5655571)
(1.7313033,2.5686992)
(1.7325000,2.5702320)
(1.7349913,2.5734128)
(1.7364122,2.5752376)
(1.7387005,2.5781010)
(1.7400000,2.5797227)
(1.7417037,2.5817365)
(1.7439221,2.5842785)
(1.7454690,2.5860394)
(1.7475000,2.5883379)
(1.7489770,2.5899700)
(1.7515192,2.5926874)
(1.7532905,2.5945334)
(1.7550000,2.5962769)
(1.7571492,2.5984420)
(1.7589474,2.6002443)
(1.7604947,2.6018348)
(1.7625000,2.6038920)
(1.7647362,2.6059970)
(1.7669280,2.6080024)
(1.7700000,2.6106099)
(1.7723759,2.6125787)
(1.7742453,2.6141357)
(1.7757183,2.6153576)
(1.7775000,2.6168298)
(1.7797700,2.6186775)
(1.7816426,2.6201924)
(1.7835984,2.6216663)
(1.7850000,2.6226432)
(1.7871947,2.6241617)
(1.7885773,2.6250908)
(1.7908146,2.6265935)
(1.7925000,2.6277180)
(1.7947739,2.6292399)
(1.7961929,2.6301787)
(1.7977262,2.6311428)
(1.8000000,2.6325109)
(1.8018824,2.6335887)
(1.8044170,2.6350321)
(1.8075000,2.6367603)
(1.8096615,2.6379403)
(1.8112023,2.6387783)
(1.8127974,2.6396296)
(1.8150000,2.6407801)
(1.8185589,2.6426740)
(1.8201478,2.6434655)
(1.8225000,2.6445461)
(1.8259369,2.6459679)
(1.8277493,2.6466397)
(1.8300000,2.6475107)
(1.8313880,2.6480498)
(1.8332142,2.6487657)
(1.8350451,2.6494795)
(1.8375000,2.6504356)
(1.8410095,2.6517681)
(1.8434937,2.6526818)
(1.8450000,2.6532489)
(1.8484673,2.6543977)
(1.8503437,2.6549609)
(1.8525000,2.6556372)
(1.8564876,2.6567047)
(1.8600000,2.6576008)
(1.8622130,2.6581562)
(1.8641313,2.6586259)
(1.8660546,2.6590903)
(1.8675000,2.6594359)
(1.8699161,2.6599984)
(1.8718544,2.6604396)
(1.8750000,2.6611647)
(1.8782510,2.6618969)
(1.8796580,2.6622082)
(1.8825000,2.6628398)
(1.8841658,2.6631825)
(1.8861477,2.6635518)
(1.8900000,2.6642601)
(1.8924149,2.6646477)
(1.8947096,2.6649750)
(1.8975000,2.6653658)
(1.8993200,2.6656193)
(1.9016356,2.6659556)
(1.9050000,2.6664376)
(1.9086246,2.6669354)
(1.9125000,2.6674593)
(1.9146191,2.6677378)
(1.9160566,2.6679234)
(1.9184304,2.6681835)
(1.9200000,2.6683432)
(1.9235799,2.6686949)
(1.9255954,2.6688808)
(1.9275000,2.6690435)
(1.9308142,2.6693234)
(1.9328266,2.6694920)
(1.9350000,2.6696744)
(1.9381153,2.6699301)
(1.9405641,2.6701072)
(1.9425000,2.6702314)
(1.9454843,2.6704157)
(1.9479559,2.6705668)
(1.9500000,2.6706904)
(1.9529222,2.6708692)
(1.9554169,2.6709833)
(1.9575000,2.6710434)
(1.9609124,2.6711590)
(1.9629480,2.6712297)
(1.9650000,2.6712933)
(1.9669910,2.6713541)
(1.9685164,2.6714005)
(1.9705502,2.6714621)
(1.9725000,2.6715210)
(1.9746420,2.6715825)
(1.9761924,2.6716209)
(1.9777094,2.6716470)
(1.9800000,2.6716788)
(1.9823589,2.6716788)
(1.9854596,2.6716788)
(1.9875000,2.6716788)
(1.9950000,2.6716788)
(1.9997014,2.6716788)
(2.0025000,2.6716788)
(2.0044724,2.6716788)
(2.0074982,2.6716788)
(2.0100000,2.6716788)
(2.0122309,2.6716788)
(2.0139041,2.6716788)
(2.0156849,2.6716788)
(2.0175000,2.6716788)
(2.0190766,2.6716788)
(2.0206875,2.6716788)
(2.0223544,2.6716788)
(2.0250000,2.6716788)
(2.0270061,2.6716788)
(2.0290641,2.6716788)
(2.0325000,2.6716788)
(2.0358970,2.6716788)
(2.0378128,2.6716788)
(2.0400000,2.6716788)
(2.0417766,2.6716788)
(2.0436892,2.6716788)
(2.0456558,2.6716788)
(2.0475000,2.6716788)
(2.0507916,2.6716788)
(2.0532079,2.6716788)
(2.0550000,2.6716788)
(2.0576300,2.6716788)
(2.0601661,2.6716788)
(2.0625000,2.6716788)
(2.0645220,2.6716788)
(2.0669851,2.6716788)
(2.0700000,2.6716788)
(2.0719902,2.6716788)
(2.0738586,2.6716788)
(2.0757155,2.6716788)
(2.0775000,2.6716788)
(2.0850000,2.6716788)
(2.0925000,2.6716788)
(2.0979319,2.6716788)
(2.1000000,2.6716788)
(2.1016842,2.6716788)
(2.1035834,2.6716788)
(2.1055488,2.6716788)
(2.1075000,2.6716788)
(2.1300000,2.6716788)
(2.1375000,2.6716788)
(2.1675000,2.6716788)
(2.1750000,2.6716788)
(2.1787743,2.6716788)
(2.1825000,2.6716788)
(2.1846227,2.6716788)
(2.1865996,2.6716788)
(2.1900000,2.6716788)
(2.1919118,2.6716788)
(2.1937332,2.6716788)
(2.1975000,2.6716788)
(2.2012664,2.6716788)
(2.2050000,2.6716788)
(2.2086250,2.6716788)
(2.2106466,2.6716788)
(2.2125000,2.6716788)
(2.2162037,2.6716788)
(2.2200000,2.6716788)
(2.2238509,2.6716788)
(2.2275000,2.6716788)
(2.2330630,2.6716788)
(2.2350000,2.6716788)
(2.2387464,2.6716788)
(2.2425000,2.6716788)
(2.2460122,2.6716788)
(2.2500000,2.6716788)
(2.2520077,2.6716788)
(2.2541512,2.6716788)
(2.2575000,2.6716788)
(2.2616779,2.6716788)
(2.2650000,2.6716788)
(2.2687671,2.6716788)
(2.2725000,2.6716788)
(2.2762322,2.6716788)
(2.2800000,2.6716788)
(2.2875000,2.6716788)
(2.2912579,2.6716788)
(2.2950000,2.6716788)
(2.3025000,2.6716788)
(2.3100000,2.6716788)
(2.3137710,2.6716788)
(2.3175000,2.6716788)
(2.3211937,2.6716788)
(2.3250000,2.6716788)
(2.3286171,2.6716788)
(2.3325000,2.6716788)
(2.3362547,2.6716788)
(2.3400000,2.6716788)
(2.3475000,2.6716788)
(2.3513534,2.6716788)
(2.3550000,2.6716788)
(2.3587622,2.6716788)
(2.3625000,2.6716788)
(2.3700000,2.6716788)
(2.3775000,2.6716788)
(2.3850000,2.6716788)
(2.3925000,2.6716788)
(2.4000000,2.6716788)
(2.4075000,2.6716788)
(2.4112565,2.6716788)
(2.4150000,2.6716788)
(2.4186128,2.6716788)
(2.4225000,2.6716788)
(2.4262130,2.6716788)
(2.4300000,2.6716788)
(2.4335843,2.6716788)
(2.4375000,2.6716788)
(2.4450000,2.6716788)
(2.4486288,2.6716788)
(2.4525000,2.6716788)
(2.4560908,2.6716788)
(2.4600000,2.6716788)
(2.4636952,2.6716788)
(2.4675000,2.6716788)
(2.4750000,2.6716788)
(2.4825000,2.6716788)
(2.4900000,2.6716788)
(2.4975000,2.6716788)
(2.5013545,2.6716788)
(2.5050000,2.6716788)
(2.5086563,2.6716788)
(2.5125000,2.6716788)
(2.5165696,2.6716788)
(2.5200000,2.6716788)
(2.5236918,2.6716788)
(2.5275000,2.6716788)
(2.5350000,2.6716788)
(2.5425000,2.6716788)
(2.5451523,2.6716788)
(2.5478958,2.6716788)
(2.5500000,2.6716788)
(2.5575000,2.6716788)
(2.5613048,2.6716788)
(2.5650000,2.6716788)
(2.5725000,2.6716788)
(2.5761468,2.6716788)
(2.5800000,2.6716788)
(2.5838282,2.6716788)
(2.5875000,2.6716788)
(2.5950000,2.6716788)
(2.5987362,2.6716788)
(2.6025000,2.6716788)
(2.6063546,2.6716788)
(2.6100000,2.6716788)
(2.6136744,2.6716788)
(2.6175000,2.6716788)
(2.6212544,2.6716788)
(2.6250000,2.6716788)
(2.6288826,2.6716788)
(2.6325000,2.6716788)
(2.6365595,2.6716788)
(2.6400000,2.6716788)
(2.6436880,2.6716788)
(2.6475000,2.6716788)
(2.6513305,2.6716788)
(2.6550000,2.6716788)
(2.6587005,2.6716788)
(2.6625000,2.6716788)
(2.6664323,2.6716788)
(2.6700000,2.6716790)
(2.6739576,2.6716829)
(2.6775000,2.6716976)
(2.6810273,2.6717160)
(2.6850000,2.6717367)
(2.6890084,2.6717574)
(2.6925000,2.6717755)
(2.6965337,2.6717962)
(2.7000000,2.6718140)
(2.7036555,2.6718327)
(2.7075000,2.6718523)
(2.7113374,2.6718718)
(2.7150000,2.6718904)
(2.7187894,2.6719095)
(2.7225000,2.6719282)
(2.7262534,2.6719470)
(2.7300000,2.6719658)
(2.7375000,2.6720032)
(2.7450000,2.6720403)
(2.7486438,2.6720606)
(2.7525000,2.6720833)
(2.7571218,2.6721105)
(2.7600000,2.6721274)
(2.7675000,2.6721712)
(2.7750000,2.6722146)
(2.7785816,2.6722353)
(2.7825000,2.6722579)
(2.7900000,2.6723249)
(2.7975000,2.6724026)
(2.8004278,2.6724327)
(2.8050000,2.6724797)
(2.8092769,2.6725286)
(2.8125000,2.6725731)
(2.8200000,2.6726775)
(2.8275000,2.6727813)
(2.8316821,2.6728388)
(2.8350000,2.6728844)
(2.8425000,2.6729870)
(2.8500000,2.6730889)
(2.8575000,2.6731904)
(2.8650000,2.6732910)
(2.8683929,2.6733376)
(2.8725000,2.6733960)
(2.8800000,2.6735021)
(2.8875000,2.6736075)
(2.8950000,2.6737124)
(2.9025000,2.6738166)
(2.9062072,2.6738679)
(2.9100000,2.6739202)
(2.9175000,2.6740241)
(2.9250000,2.6741482)
(2.9325000,2.6742826)
(2.9400000,2.6744168)
(2.9475000,2.6745645)
(2.9550000,2.6747208)
(2.9625000,2.6748762)
(2.9700000,2.6750308)
(2.9775000,2.6751845)
(2.9850000,2.6753374)
(2.9925000,2.6754895)
(2.9960027,2.6755601)
(3.0000000,2.6756407)
(3.0075000,2.6757911)
(3.0115967,2.6758728)
(3.0150000,2.6759406)
(3.0225000,2.6760894)
(3.0300000,2.6762374)
(3.0375000,2.6763846)
(3.0450000,2.6765310)
(3.0485518,2.6766000)
(3.0525000,2.6766765)
(3.0600000,2.6768356)
(3.0675000,2.6770095)
(3.0750000,2.6771822)
(3.0825000,2.6773548)
(3.0900000,2.6775432)
(3.0975000,2.6777402)
(3.1050000,2.6779360)
(3.1087520,2.6780336)
(3.1125000,2.6781309)
(3.1200000,2.6783249)
(3.1275000,2.6785177)
(3.1313169,2.6786154)
(3.1350000,2.6787096)
(3.1425000,2.6789006)
(3.1500000,2.6790905)
(3.1575000,2.6792795)
(3.1620000,2.6793923)
(3.1650000,2.6794675)
(3.1725000,2.6796547)
(3.1800000,2.6798408)
(3.1875000,2.6800259)
(3.1950000,2.6802102)
(3.1980000,2.6802835)
(3.2025000,2.6803949)
(3.2100000,2.6806023)
(3.2160000,2.6807692)
(3.2175000,2.6808107)
(3.2250000,2.6810234)
(3.2325000,2.6812444)
(3.2400000,2.6814653)
(3.2475000,2.6817078)
(3.2550000,2.6819839)
(3.2625000,2.6822225)
(3.2700000,2.6824374)
(3.2775000,2.6826520)
(3.2850000,2.6828655)
(3.2925000,2.6830781)
(3.3000000,2.6832896)
(3.3075000,2.6835002)
(3.3150000,2.6837097)
(3.3225000,2.6839198)
(3.3300000,2.6841340)
(3.3375000,2.6843497)
(3.3450000,2.6845641)
(3.3525000,2.6847823)
(3.3600000,2.6850103)
(3.3675000,2.6852508)
(3.3750000,2.6855009)
(3.3825000,2.6857580)
(3.3900000,2.6860162)
(3.3975000,2.6862740)
(3.4050000,2.6865404)
(3.4125000,2.6868171)
(3.4200000,2.6870992)
(3.4275000,2.6873851)
(3.4350000,2.6876701)
(3.4425000,2.6879537)
(3.4500000,2.6882361)
(3.4575000,2.6885172)
(3.4650000,2.6887972)
(3.4680000,2.6889089)
(3.4725000,2.6890794)
(3.4800000,2.6893727)
(3.4875000,2.6896692)
(3.4950000,2.6899641)
(3.5025000,2.6902628)
(3.5100000,2.6905677)
(3.5175000,2.6908730)
(3.5250000,2.6911769)
(3.5325000,2.6914795)
(3.5400000,2.6917808)
(3.5475000,2.6920808)
(3.5550000,2.6923796)
(3.5625000,2.6926772)
(3.5700000,2.6929735)
(3.5775000,2.6932686)
(3.5850000,2.6935623)
(3.5925000,2.6938549)
(3.6000000,2.6941462)
(3.6075000,2.6944364)
(3.6150000,2.6947252)
(3.6225000,2.6950133)
(3.6300000,2.6953107)
(3.6375000,2.6956163)
(3.6450000,2.6959225)
(3.6525000,2.6962272)
(3.6600000,2.6965308)
(3.6660000,2.6967726)
(3.6675000,2.6968330)
(3.6750000,2.6971341)
(3.6825000,2.6974339)
(3.6840000,2.6974937)
(3.6900000,2.6977325)
(3.6975000,2.6980300)
(3.7050000,2.6983260)
(3.7125000,2.6986280)
(3.7200000,2.6989374)
(3.7275000,2.6992400)
(3.7350000,2.6995248)
(3.7425000,2.6997980)
(3.7500000,2.7000768)
(3.7575000,2.7003779)
(3.7650000,2.7006808)
(3.7725000,2.7009835)
(3.7800000,2.7012849)
(3.7875000,2.7015885)
(3.7950000,2.7018964)
(3.8025000,2.7022094)
(3.8100000,2.7025223)
(3.8175000,2.7028339)
(3.8250000,2.7031443)
(3.8325000,2.7034535)
(3.8400000,2.7037615)
(3.8475000,2.7040685)
(3.8550000,2.7043742)
(3.8625000,2.7046788)
(3.8700000,2.7049821)
(3.8775000,2.7052850)
(3.8850000,2.7055894)
(3.8925000,2.7058932)
(3.9000000,2.7061957)
(3.9075000,2.7064971)
(3.9150000,2.7067974)
(3.9225000,2.7070965)
(3.9300000,2.7073945)
(3.9375000,2.7076913)
(3.9450000,2.7079871)
(3.9525000,2.7082817)
(3.9600000,2.7085752)
(3.9675000,2.7088678)
(3.9750000,2.7091591)
(3.9825000,2.7094548)
(3.9900000,2.7097591)
(3.9975000,2.7100779)
(4.0050000,2.7103985)
(4.0125000,2.7107180)
(4.0200000,2.7110363)
(4.0275000,2.7113534)
(4.0350000,2.7116694)
(4.0425000,2.7119842)
(4.0440000,2.7120469)
(4.0500000,2.7122978)
(4.0575000,2.7126104)
(4.0650000,2.7129218)
(4.0725000,2.7132321)
(4.0800000,2.7135412)
(4.0875000,2.7138492)
(4.0950000,2.7141561)
(4.0980000,2.7142785)
(4.1025000,2.7144619)
(4.1100000,2.7147667)
(4.1175000,2.7150703)
(4.1250000,2.7153729)
(4.1325000,2.7156743)
(4.1400000,2.7159747)
(4.1475000,2.7162740)
(4.1520000,2.7164530)
(4.1550000,2.7165722)
(4.1625000,2.7168696)
(4.1700000,2.7171656)
(4.1775000,2.7174611)
(4.1850000,2.7177672)
(4.1880000,2.7178981)
(4.1925000,2.7180951)
(4.2000000,2.7184167)
(4.2075000,2.7187326)
(4.2150000,2.7190642)
(4.2225000,2.7194067)
(4.2300000,2.7197478)
(4.2375000,2.7200880)
(4.2450000,2.7204268)
(4.2525000,2.7207649)
(4.2600000,2.7211025)
(4.2675000,2.7214405)
(4.2750000,2.7217804)
(4.2825000,2.7221194)
(4.2900000,2.7224536)
(4.2960000,2.7227212)
(4.2975000,2.7227886)
(4.3050000,2.7231307)
(4.3125000,2.7234878)
(4.3200000,2.7238625)
(4.3275000,2.7242368)
(4.3350000,2.7246104)
(4.3425000,2.7249828)
(4.3500000,2.7253541)
(4.3575000,2.7257246)
(4.3650000,2.7260941)
(4.3725000,2.7264625)
(4.3800000,2.7268309)
(4.3875000,2.7272037)
(4.3950000,2.7275806)
(4.4025000,2.7279626)
(4.4100000,2.7283464)
(4.4175000,2.7287288)
(4.4250000,2.7291124)
(4.4325000,2.7295034)
(4.4400000,2.7298946)
(4.4475000,2.7302842)
(4.4550000,2.7306735)
(4.4625000,2.7310624)
(4.4700000,2.7314531)
(4.4775000,2.7318477)
(4.4850000,2.7322444)
(4.4925000,2.7326392)
(4.4940000,2.7327179)
(4.5000000,2.7330333)
(4.6087418,2.7390831)
(4.7114335,2.7448966)
(4.7666418,2.7483125)
(4.8210229,2.7517303)
(4.9258765,2.7583242)
(4.9502986,2.7598960)
(4.9645757,2.7608358)
(4.9770738,2.7616709)
(4.9958499,2.7629641)
(5.0490830,2.7667109)
(5.0920981,2.7697498)
(5.1985277,2.7772880)
(5.2869470,2.7841974)
(5.3482600,2.7889968)
(5.3920576,2.7924193)
(5.4372139,2.7961083)
(5.4708809,2.7988990)
(5.5126603,2.8023318)
(5.5463370,2.8050929)
(5.6248421,2.8119479)
(5.6651644,2.8155071)
(5.7252708,2.8208463)
(5.8146321,2.8291598)
(5.9023578,2.8373008)
(5.9498670,2.8418119)
(5.9957386,2.8462004)
(6.0000000,2.8466089)
};
\draw[second] plot coordinates {
(0.0000000,0.0000000)
(0.0001500,0.0000000)
(0.0075000,0.0001426)
(0.3000000,0.0059661)
(0.3037550,0.0060444)
(0.3056220,0.0060833)
(0.3261964,0.0065124)
(0.3280647,0.0065513)
(0.3318600,0.0066305)
(0.3337147,0.0066691)
(0.3356177,0.0067088)
(0.3450000,0.0069045)
(0.3468761,0.0069436)
(0.3487606,0.0069829)
(0.3512538,0.0070349)
(0.3525000,0.0070609)
(0.3538479,0.0070890)
(0.3561228,0.0071364)
(0.3582011,0.0071798)
(0.3600000,0.0072173)
(0.3609838,0.0072378)
(0.3639388,0.0072994)
(0.3661060,0.0073446)
(0.3675000,0.0073737)
(0.3696118,0.0074177)
(0.3713260,0.0074535)
(0.3737318,0.0075036)
(0.3750000,0.0075301)
(0.3770749,0.0075733)
(0.3787547,0.0076084)
(0.3800911,0.0076362)
(0.3825000,0.0076865)
(0.3846084,0.0077304)
(0.3865042,0.0077700)
(0.3877450,0.0077958)
(0.3900000,0.0078429)
(0.3918849,0.0078822)
(0.3940120,0.0079265)
(0.3956618,0.0079609)
(0.3975000,0.0079993)
(0.3988693,0.0080278)
(0.4010696,0.0080737)
(0.4023024,0.0080994)
(0.4050000,0.0081557)
(0.4068980,0.0081952)
(0.4080000,0.0082182)
(0.4086188,0.0082311)
(0.4102461,0.0082650)
(0.4107241,0.0082750)
(0.4125000,0.0083120)
(0.4138323,0.0083398)
(0.4157525,0.0083799)
(0.4192471,0.0084527)
(0.4200000,0.0084684)
(0.4230018,0.0085310)
(0.4260000,0.0085936)
(0.4275000,0.0086248)
(0.4285757,0.0086473)
(0.4308296,0.0086943)
(0.4332960,0.0087457)
(0.4350000,0.0087812)
(0.4369766,0.0088225)
(0.4392163,0.0088692)
(0.4399500,0.0088845)
(0.4425000,0.0089376)
(0.4440000,0.0089689)
(0.4447956,0.0089855)
(0.4469494,0.0090304)
(0.4500000,0.0090940)
(0.4508431,0.0091118)
(0.4521042,0.0091385)
(0.4537556,0.0091733)
(0.4547107,0.0091935)
(0.4557007,0.0092144)
(0.4575000,0.0092524)
(0.4583990,0.0092714)
(0.4603028,0.0093116)
(0.4620000,0.0093475)
(0.4628001,0.0093644)
(0.4650000,0.0094108)
(0.4658355,0.0094285)
(0.4685903,0.0094867)
(0.4709444,0.0095364)
(0.4725000,0.0095692)
(0.4759486,0.0096421)
(0.4769810,0.0096639)
(0.4800000,0.0097276)
(0.4823974,0.0097783)
(0.4841572,0.0098154)
(0.4844789,0.0098222)
(0.4875000,0.0098860)
(0.4897377,0.0099333)
(0.4903576,0.0099464)
(0.4927393,0.0099967)
(0.4950000,0.0100444)
(0.4964435,0.0100749)
(0.4976097,0.0100996)
(0.4980000,0.0101078)
(0.5008063,0.0101671)
(0.5010076,0.0101713)
(0.5025000,0.0102028)
(0.5036669,0.0102275)
(0.5066215,0.0102899)
(0.5075705,0.0103099)
(0.5100000,0.0103612)
(0.5125385,0.0104149)
(0.5160000,0.0104880)
(0.5169885,0.0105088)
(0.5175000,0.0105196)
(0.5224147,0.0106234)
(0.5250000,0.0106780)
(0.5251638,0.0106815)
(0.5325000,0.0108364)
(0.5340000,0.0108681)
(0.5400000,0.0109949)
(0.5475000,0.0111533)
(0.5520000,0.0112483)
(0.5550000,0.0113117)
(0.5625000,0.0114701)
(0.5700000,0.0116285)
(0.5775000,0.0117869)
(0.5850000,0.0119453)
(0.5880000,0.0120086)
(0.5925000,0.0121037)
(0.6000000,0.0122621)
(0.6060000,0.0123879)
(0.6075000,0.0124193)
(0.6150000,0.0125765)
(0.6225000,0.0127338)
(0.6240000,0.0127652)
(0.6300000,0.0128910)
(0.6375000,0.0130483)
(0.6450000,0.0132055)
(0.6525000,0.0133716)
(0.6600000,0.0135376)
(0.6780000,0.0139362)
(0.6825000,0.0140359)
(0.6900000,0.0142019)
(0.6960000,0.0143348)
(0.6975000,0.0143690)
(0.7050000,0.0145439)
(0.7125000,0.0147188)
(0.7140000,0.0147537)
(0.7200000,0.0148937)
(0.7275000,0.0291440)
(0.7320000,0.0397228)
(0.7350000,0.0467794)
(0.7425000,0.0644411)
(0.7500000,0.0821207)
(0.7575000,0.0996590)
(0.7650000,0.1172115)
(0.7725000,0.1347775)
(0.7800000,0.1523622)
(0.7875000,0.1699575)
(0.7950000,0.1877260)
(0.8025000,0.2055891)
(0.8100000,0.2234908)
(0.8175000,0.2414010)
(0.8250000,0.2593190)
(0.8325000,0.2772370)
(0.8400000,0.2951550)
(0.8475000,0.3130730)
(0.8550000,0.3309911)
(0.8625000,0.3489091)
(0.8700000,0.3668271)
(0.8775000,0.3847451)
(0.8850000,0.4026707)
(0.8925000,0.4205968)
(0.9000000,0.4385229)
(0.9075000,0.4564491)
(0.9150000,0.4743752)
(0.9225000,0.4923013)
(0.9300000,0.5102275)
(0.9375000,0.5281555)
(0.9450000,0.5460896)
(0.9525000,0.5640238)
(0.9600000,0.5819579)
(0.9750000,0.6178262)
(0.9900000,0.6538813)
(0.9975000,0.6719152)
(1.0125000,0.7079861)
(1.0200000,0.7260216)
(1.0275000,0.7440570)
(1.0425000,0.7801279)
(1.0500000,0.7981634)
(1.0575000,0.8161988)
(1.0650000,0.8342419)
(1.0725000,0.8522851)
(1.0875000,0.8883715)
(1.0950000,0.9064148)
(1.1025000,0.9244580)
(1.1100000,0.9425012)
(1.1175000,0.9605444)
(1.1250000,0.9785876)
(1.1325000,0.9966377)
(1.1400000,1.0146886)
(1.1475000,1.0327395)
(1.1550000,1.0507903)
(1.1775000,1.1049429)
(1.1850000,1.1229938)
(1.1925000,1.1410447)
(1.2000000,1.1590997)
(1.2075000,1.1776778)
(1.2150000,1.1962558)
(1.2225000,1.2148338)
(1.2375000,1.2519898)
(1.2450000,1.2705679)
(1.2525000,1.2891459)
(1.2675000,1.3263019)
(1.2750000,1.3448868)
(1.2825000,1.3634723)
(1.2900000,1.3820577)
(1.2975000,1.4006431)
(1.3050000,1.4192286)
(1.3200000,1.4563995)
(1.3275000,1.4749849)
(1.3350000,1.4935703)
(1.3425000,1.5121559)
(1.3500000,1.5307486)
(1.3875000,1.6237123)
(1.3950000,1.6423050)
(1.4025000,1.6608978)
(1.4100000,1.6794905)
(1.4175000,1.6980833)
(1.4250000,1.7166760)
(1.4325000,1.7352687)
(1.4400000,1.7538615)
(1.4475000,1.7724578)
(1.4550000,1.7910569)
(1.4625000,1.8096561)
(1.5000000,1.9026518)
(1.5017231,1.9071888)
(1.5028840,1.9102457)
(1.5075000,1.9224000)
(1.5094846,1.9276256)
(1.5112586,1.9322968)
(1.5129931,1.9368638)
(1.5150000,1.9421482)
(1.5168014,1.9468916)
(1.5187656,1.9520633)
(1.5205808,1.9568429)
(1.5280185,1.9764270)
(1.5300000,1.9816446)
(1.5319637,1.9868151)
(1.5337343,1.9914774)
(1.5356115,1.9964201)
(1.5375000,2.0013928)
(1.5395897,2.0068952)
(1.5413823,2.0116153)
(1.5433063,2.0166812)
(1.5450000,2.0211410)
(1.5470208,2.0264621)
(1.5488052,2.0311604)
(1.5507756,2.0363486)
(1.5525000,2.0408892)
(1.5542565,2.0455143)
(1.5562408,2.0507391)
(1.5580001,2.0553715)
(1.5600000,2.0606374)
(1.5618991,2.0656378)
(1.5636957,2.0703684)
(1.5656577,2.0755346)
(1.5675000,2.0803856)
(1.5693526,2.0852636)
(1.5712649,2.0902990)
(1.5732292,2.0954711)
(1.5750000,2.1001338)
(1.5768100,2.1049007)
(1.5785854,2.1095765)
(1.5805084,2.1146410)
(1.5825000,2.1198863)
(1.5900000,2.1396400)
(1.5920412,2.1450162)
(1.5939294,2.1499895)
(1.5958239,2.1549791)
(1.5975000,2.1593937)
(1.5992123,2.1639037)
(1.6012106,2.1691667)
(1.6030555,2.1740260)
(1.6050000,2.1791474)
(1.6069393,2.1842551)
(1.6085945,2.1886148)
(1.6104465,2.1934925)
(1.6125000,2.1989011)
(1.6145055,2.2041832)
(1.6164219,2.2092308)
(1.6183473,2.2143019)
(1.6200000,2.2186548)
(1.6219923,2.2239022)
(1.6237642,2.2285691)
(1.6257616,2.2338298)
(1.6275000,2.2384086)
(1.6295352,2.2437689)
(1.6312203,2.2482072)
(1.6329103,2.2526584)
(1.6743546,2.3618155)
(1.6760257,2.3662169)
(1.6781761,2.3718806)
(1.6800000,2.3766845)
(1.6811202,2.3796350)
(1.6831863,2.3850766)
(1.6845921,2.3887793)
(1.6860000,2.3924875)
(1.6875000,2.3964382)
(1.6897964,2.4024866)
(1.6914878,2.4069415)
(1.6934839,2.4121989)
(1.6950000,2.4161920)
(1.6971392,2.4218262)
(1.6989589,2.4266191)
(1.7011846,2.4324812)
(1.7025000,2.4359457)
(1.7040000,2.4398964)
(1.7055495,2.4439775)
(1.7070499,2.4479292)
(1.7085303,2.4518286)
(1.7100000,2.4556994)
(1.7117595,2.4603336)
(1.7139235,2.4660331)
(1.7158621,2.4711393)
(1.7175000,2.4754531)
(1.7193511,2.4803840)
(1.7217461,2.4867636)
(1.7230106,2.4901319)
(1.7250000,2.4954312)
(1.7271696,2.5009594)
(1.7289524,2.5055020)
(1.7313033,2.5114922)
(1.7325000,2.5145415)
(1.7349913,2.5201648)
(1.7364122,2.5233719)
(1.7387005,2.5285372)
(1.7400000,2.5314703)
(1.7417037,2.5351042)
(1.7439221,2.5398357)
(1.7454690,2.5431351)
(1.7475000,2.5474670)
(1.7489770,2.5495226)
(1.7515192,2.5530606)
(1.7532905,2.5555258)
(1.7550000,2.5579050)
(1.7571492,2.5607234)
(1.7589474,2.5630817)
(1.7604947,2.5651108)
(1.7625000,2.5677405)
(1.7647362,2.5686294)
(1.7669280,2.5695006)
(1.7700000,2.5707217)
(1.7723759,2.5714715)
(1.7742453,2.5720614)
(1.7757183,2.5725262)
(1.7775000,2.5730884)
(1.7797700,2.5747156)
(1.7816426,2.5760579)
(1.7835984,2.5774599)
(1.7850000,2.5784646)
(1.7871947,2.5796329)
(1.7885773,2.5803689)
(1.7908146,2.5815598)
(1.7925000,2.5824571)
(1.7947739,2.5832747)
(1.7961929,2.5837850)
(1.7977262,2.5843364)
(1.8000000,2.5851541)
(1.8018824,2.5856701)
(1.8044170,2.5863648)
(1.8075000,2.5872098)
(1.8096615,2.5878044)
(1.8112023,2.5882282)
(1.8127974,2.5886669)
(1.8150000,2.5892728)
(1.8185589,2.5902468)
(1.8201478,2.5906816)
(1.8225000,2.5913253)
(1.8259369,2.5922777)
(1.8277493,2.5927800)
(1.8300000,2.5934037)
(1.8313880,2.5937870)
(1.8332142,2.5942913)
(1.8350451,2.5947969)
(1.8375000,2.5954748)
(1.8410095,2.5964358)
(1.8434937,2.5971161)
(1.8450000,2.5975286)
(1.8484673,2.5984790)
(1.8503437,2.5989933)
(1.8525000,2.5995843)
(1.8564876,2.6006979)
(1.8600000,2.6016789)
(1.8622130,2.6022969)
(1.8641313,2.6028326)
(1.8660546,2.6033697)
(1.8675000,2.6037733)
(1.8699161,2.6044452)
(1.8718544,2.6049843)
(1.8750000,2.6058590)
(1.8782510,2.6067555)
(1.8796580,2.6071435)
(1.8825000,2.6079272)
(1.8841658,2.6083858)
(1.8861477,2.6089315)
(1.8900000,2.6099922)
(1.8924149,2.6106548)
(1.8947096,2.6112844)
(1.8975000,2.6120500)
(1.8993200,2.6125509)
(1.9016356,2.6131883)
(1.9050000,2.6141144)
(1.9086246,2.6151162)
(1.9125000,2.6161874)
(1.9146191,2.6167735)
(1.9160566,2.6171711)
(1.9184304,2.6178277)
(1.9200000,2.6182619)
(1.9235799,2.6192529)
(1.9255954,2.6198109)
(1.9275000,2.6203382)
(1.9308142,2.6212557)
(1.9328266,2.6218129)
(1.9350000,2.6224146)
(1.9381153,2.6232770)
(1.9405641,2.6239550)
(1.9425000,2.6244909)
(1.9454843,2.6253171)
(1.9479559,2.6260013)
(1.9500000,2.6265672)
(1.9529222,2.6266850)
(1.9554169,2.6267856)
(1.9575000,2.6268695)
(1.9609124,2.6270057)
(1.9629480,2.6270870)
(1.9650000,2.6271688)
(1.9669910,2.6272461)
(1.9685164,2.6273053)
(1.9705502,2.6273843)
(1.9725000,2.6274599)
(1.9746420,2.6275452)
(1.9761924,2.6276069)
(1.9777094,2.6276673)
(1.9800000,2.6277584)
(1.9823589,2.6278551)
(1.9854596,2.6279821)
(1.9875000,2.6280657)
(1.9950000,2.6283792)
(1.9997014,2.6285757)
(2.0025000,2.6286927)
(2.0044724,2.6287751)
(2.0074982,2.6289016)
(2.0100000,2.6290062)
(2.0122309,2.6290994)
(2.0139041,2.6291693)
(2.0156849,2.6292437)
(2.0175000,2.6293196)
(2.0190766,2.6293855)
(2.0206875,2.6294528)
(2.0223544,2.6295225)
(2.0250000,2.6296330)
(2.0270061,2.6297169)
(2.0290641,2.6298029)
(2.0325000,2.6299465)
(2.0358970,2.6300884)
(2.0378128,2.6301685)
(2.0400000,2.6302598)
(2.0417766,2.6303341)
(2.0436892,2.6304140)
(2.0456558,2.6304961)
(2.0475000,2.6305732)
(2.0507916,2.6307025)
(2.0532079,2.6307974)
(2.0550000,2.6308678)
(2.0576300,2.6309652)
(2.0601661,2.6310592)
(2.0625000,2.6311456)
(2.0645220,2.6312246)
(2.0669851,2.6313209)
(2.0700000,2.6314388)
(2.0719902,2.6315114)
(2.0738586,2.6315796)
(2.0757155,2.6316473)
(2.0775000,2.6317124)
(2.0850000,2.6319970)
(2.0925000,2.6322951)
(2.0979319,2.6325195)
(2.1000000,2.6326049)
(2.1016842,2.6326754)
(2.1035834,2.6327548)
(2.1055488,2.6328370)
(2.1075000,2.6329187)
(2.1300000,2.6338599)
(2.1375000,2.6341735)
(2.1675000,2.6354278)
(2.1750000,2.6357414)
(2.1787743,2.6358991)
(2.1825000,2.6360549)
(2.1846227,2.6361401)
(2.1865996,2.6362196)
(2.1900000,2.6363562)
(2.1919118,2.6364272)
(2.1937332,2.6364948)
(2.1975000,2.6366347)
(2.2012664,2.6367674)
(2.2050000,2.6368990)
(2.2086250,2.6370190)
(2.2106466,2.6370860)
(2.2125000,2.6371473)
(2.2162037,2.6372654)
(2.2200000,2.6373863)
(2.2238509,2.6375413)
(2.2275000,2.6376881)
(2.2330630,2.6378414)
(2.2350000,2.6378947)
(2.2387464,2.6380175)
(2.2425000,2.6381405)
(2.2460122,2.6382503)
(2.2500000,2.6383750)
(2.2520077,2.6384461)
(2.2541512,2.6385221)
(2.2575000,2.6386408)
(2.2616779,2.6387895)
(2.2650000,2.6389078)
(2.2687671,2.6390373)
(2.2725000,2.6391656)
(2.2762322,2.6393118)
(2.2800000,2.6394594)
(2.2875000,2.6397438)
(2.2912579,2.6398961)
(2.2950000,2.6400479)
(2.3025000,2.6403326)
(2.3100000,2.6406992)
(2.3137710,2.6408316)
(2.3175000,2.6409626)
(2.3211937,2.6410997)
(2.3250000,2.6412410)
(2.3286171,2.6414008)
(2.3325000,2.6415724)
(2.3362547,2.6417035)
(2.3400000,2.6418343)
(2.3475000,2.6421204)
(2.3513534,2.6422578)
(2.3550000,2.6423878)
(2.3587622,2.6425260)
(2.3625000,2.6426634)
(2.3700000,2.6429272)
(2.3775000,2.6431945)
(2.3850000,2.6434505)
(2.3925000,2.6437087)
(2.4000000,2.6439561)
(2.4075000,2.6442095)
(2.4112565,2.6443551)
(2.4150000,2.6445002)
(2.4186128,2.6446271)
(2.4225000,2.6447637)
(2.4262130,2.6449293)
(2.4300000,2.6450982)
(2.4335843,2.6452246)
(2.4375000,2.6453627)
(2.4450000,2.6456630)
(2.4486288,2.6458206)
(2.4525000,2.6459887)
(2.4560908,2.6461426)
(2.4600000,2.6463101)
(2.4636952,2.6464828)
(2.4675000,2.6466605)
(2.4750000,2.6469777)
(2.4825000,2.6473530)
(2.4900000,2.6476660)
(2.4975000,2.6480854)
(2.5013545,2.6482306)
(2.5050000,2.6483679)
(2.5086563,2.6485297)
(2.5125000,2.6486998)
(2.5165696,2.6488555)
(2.5200000,2.6489868)
(2.5236918,2.6491177)
(2.5275000,2.6492527)
(2.5350000,2.6494815)
(2.5425000,2.6496900)
(2.5451523,2.6497674)
(2.5478958,2.6498475)
(2.5500000,2.6499191)
(2.5575000,2.6500869)
(2.5613048,2.6501740)
(2.5650000,2.6502587)
(2.5725000,2.6504266)
(2.5761468,2.6504881)
(2.5800000,2.6505530)
(2.5838282,2.6506161)
(2.5875000,2.6506766)
(2.5950000,2.6508013)
(2.5987362,2.6508217)
(2.6025000,2.6508422)
(2.6063546,2.6509054)
(2.6100000,2.6509652)
(2.6136744,2.6509652)
(2.6175000,2.6509652)
(2.6212544,2.6510041)
(2.6250000,2.6510430)
(2.6288826,2.6510430)
(2.6325000,2.6510430)
(2.6365595,2.6510430)
(2.6400000,2.6510430)
(2.6436880,2.6510430)
(2.6475000,2.6510430)
(2.6513305,2.6510844)
(2.6550000,2.6511240)
(2.6587005,2.6511441)
(2.6625000,2.6511648)
(2.6664323,2.6512259)
(2.6700000,2.6512813)
(2.6739576,2.6513460)
(2.6775000,2.6514039)
(2.6810273,2.6514827)
(2.6850000,2.6515715)
(2.6890084,2.6516684)
(2.6925000,2.6517528)
(2.6965337,2.6518924)
(2.7000000,2.6520124)
(2.7036555,2.6521191)
(2.7075000,2.6522314)
(2.7113374,2.6523625)
(2.7150000,2.6524876)
(2.7187894,2.6526520)
(2.7225000,2.6528130)
(2.7262534,2.6529252)
(2.7300000,2.6530371)
(2.7375000,2.6534448)
(2.7450000,2.6536795)
(2.7486438,2.6538461)
(2.7525000,2.6540224)
(2.7571218,2.6541741)
(2.7600000,2.6542686)
(2.7675000,2.6545384)
(2.7750000,2.6548479)
(2.7785816,2.6549335)
(2.7825000,2.6550271)
(2.7900000,2.6553181)
(2.7975000,2.6555442)
(2.8004278,2.6556252)
(2.8050000,2.6557515)
(2.8092769,2.6558976)
(2.8125000,2.6560077)
(2.8200000,2.6561822)
(2.8275000,2.6563882)
(2.8316821,2.6565184)
(2.8350000,2.6566217)
(2.8425000,2.6567716)
(2.8500000,2.6569763)
(2.8575000,2.6571519)
(2.8650000,2.6573065)
(2.8683929,2.6573824)
(2.8725000,2.6574742)
(2.8800000,2.6576418)
(2.8875000,2.6577632)
(2.8950000,2.6579218)
(2.9025000,2.6581139)
(2.9062072,2.6582233)
(2.9100000,2.6583353)
(2.9175000,2.6585911)
(2.9250000,2.6588081)
(2.9325000,2.6591779)
(2.9400000,2.6593934)
(2.9475000,2.6596088)
(2.9550000,2.6600914)
(2.9625000,2.6603040)
(2.9700000,2.6606674)
(2.9775000,2.6611328)
(2.9850000,2.6614094)
(2.9925000,2.6618686)
(2.9960027,2.6620831)
(3.0000000,2.6623278)
(3.0075000,2.6627070)
(3.0115967,2.6629980)
(3.0150000,2.6632398)
(3.0225000,2.6635222)
(3.0300000,2.6641324)
(3.0375000,2.6645951)
(3.0450000,2.6649024)
(3.0485518,2.6651875)
(3.0525000,2.6655044)
(3.0600000,2.6659190)
(3.0675000,2.6662237)
(3.0750000,2.6668177)
(3.0825000,2.6672001)
(3.0900000,2.6674866)
(3.0975000,2.6680726)
(3.1050000,2.6684354)
(3.1087520,2.6686070)
(3.1125000,2.6687783)
(3.1200000,2.6692019)
(3.1275000,2.6696290)
(3.1313169,2.6697828)
(3.1350000,2.6699311)
(3.1425000,2.6703490)
(3.1500000,2.6707886)
(3.1575000,2.6709769)
(3.1620000,2.6712815)
(3.1650000,2.6714464)
(3.1725000,2.6719066)
(3.1800000,2.6720924)
(3.1875000,2.6724943)
(3.1950000,2.6729008)
(3.1980000,2.6730635)
(3.2025000,2.6731697)
(3.2100000,2.6733530)
(3.2160000,2.6735600)
(3.2175000,2.6736401)
(3.2250000,2.6740411)
(3.2325000,2.6743827)
(3.2400000,2.6746923)
(3.2475000,2.6750905)
(3.2550000,2.6754533)
(3.2625000,2.6758482)
(3.2700000,2.6762375)
(3.2775000,2.6766654)
(3.2850000,2.6771085)
(3.2925000,2.6774922)
(3.3000000,2.6779048)
(3.3075000,2.6784247)
(3.3150000,2.6788111)
(3.3225000,2.6793272)
(3.3300000,2.6797440)
(3.3375000,2.6801429)
(3.3450000,2.6806537)
(3.3525000,2.6810809)
(3.3600000,2.6815857)
(3.3675000,2.6820284)
(3.3750000,2.6825295)
(3.3825000,2.6829855)
(3.3900000,2.6834829)
(3.3975000,2.6839525)
(3.4050000,2.6844462)
(3.4125000,2.6849294)
(3.4200000,2.6854312)
(3.4275000,2.6859163)
(3.4350000,2.6864117)
(3.4425000,2.6868933)
(3.4500000,2.6873821)
(3.4575000,2.6901434)
(3.4650000,2.6929083)
(3.4680000,2.6940114)
(3.4725000,2.6956665)
(3.4800000,2.6984250)
(3.4875000,2.7011799)
(3.4950000,2.7039349)
(3.5025000,2.7066838)
(3.5100000,2.7094352)
(3.5175000,2.7121781)
(3.5250000,2.7149261)
(3.5325000,2.7176630)
(3.5400000,2.7204095)
(3.5475000,2.7231385)
(3.5550000,2.7258794)
(3.5625000,2.7286222)
(3.5700000,2.7313574)
(3.5775000,2.7341126)
(3.5850000,2.7368416)
(3.5925000,2.7396023)
(3.6000000,2.7423319)
(3.6075000,2.7451014)
(3.6150000,2.7478286)
(3.6225000,2.7506079)
(3.6300000,2.7533318)
(3.6375000,2.7560556)
(3.6450000,2.7588665)
(3.6525000,2.7615619)
(3.6600000,2.7643578)
(3.6660000,2.7665315)
(3.6675000,2.7670749)
(3.6750000,2.7697920)
(3.6825000,2.7724542)
(3.6840000,2.7729999)
(3.6900000,2.7752476)
(3.6975000,2.7779849)
(3.7050000,2.7807831)
(3.7125000,2.7835383)
(3.7200000,2.7863336)
(3.7275000,2.7891009)
(3.7350000,2.7918932)
(3.7425000,2.7946726)
(3.7500000,2.7974672)
(3.7575000,2.8002537)
(3.7650000,2.8030600)
(3.7725000,2.8058581)
(3.7800000,2.8086666)
(3.7875000,2.8114802)
(3.7950000,2.8142580)
(3.8025000,2.8170697)
(3.8100000,2.8198445)
(3.8175000,2.8226511)
(3.8250000,2.8254231)
(3.8325000,2.8282245)
(3.8400000,2.8309936)
(3.8475000,2.8337899)
(3.8550000,2.8365562)
(3.8625000,2.8393474)
(3.8700000,2.8421109)
(3.8775000,2.8448971)
(3.8850000,2.8476578)
(3.8925000,2.8504389)
(3.9000000,2.8531967)
(3.9075000,2.8559683)
(3.9150000,2.8587499)
(3.9225000,2.8614992)
(3.9300000,2.8642515)
(3.9375000,2.8670178)
(3.9450000,2.8697673)
(3.9525000,2.8725288)
(3.9600000,2.8752755)
(3.9675000,2.8780321)
(3.9750000,2.8807761)
(3.9825000,2.8835279)
(3.9900000,2.8862691)
(3.9975000,2.8890107)
(4.0050000,2.8917610)
(4.0125000,2.8944824)
(4.0200000,2.8972435)
(4.0275000,2.8999571)
(4.0350000,2.9027153)
(4.0425000,2.9054362)
(4.0440000,2.9059795)
(4.0500000,2.9081838)
(4.0575000,2.9109092)
(4.0650000,2.9136494)
(4.0725000,2.9163769)
(4.0800000,2.9191160)
(4.0875000,2.9218409)
(4.0950000,2.9245699)
(4.0980000,2.9256688)
(4.1025000,2.9273022)
(4.1100000,2.9300257)
(4.1175000,2.9327697)
(4.1250000,2.9354784)
(4.1325000,2.9382196)
(4.1400000,2.9409331)
(4.1475000,2.9435884)
(4.1520000,2.9452169)
(4.1550000,2.9463042)
(4.1625000,2.9490410)
(4.1700000,2.9517656)
(4.1775000,2.9544993)
(4.1850000,2.9572307)
(4.1880000,2.9583232)
(4.1925000,2.9599703)
(4.2000000,2.9626993)
(4.2075000,2.9654450)
(4.2150000,2.9681717)
(4.2225000,2.9709234)
(4.2300000,2.9736478)
(4.2375000,2.9764056)
(4.2450000,2.9791277)
(4.2525000,2.9818917)
(4.2600000,2.9846115)
(4.2675000,2.9873611)
(4.2750000,2.9901338)
(4.2825000,2.9928789)
(4.2900000,2.9955941)
(4.2960000,2.9977994)
(4.2975000,2.9983801)
(4.3050000,3.0010931)
(4.3125000,3.0038553)
(4.3200000,3.0066204)
(4.3275000,3.0093620)
(4.3350000,3.0121246)
(4.3425000,3.0148732)
(4.3500000,3.0176332)
(4.3575000,3.0203991)
(4.3650000,3.0231541)
(4.3725000,3.0259091)
(4.3800000,3.0286857)
(4.3875000,3.0314274)
(4.3950000,3.0342001)
(4.4025000,3.0369437)
(4.4100000,3.0397128)
(4.4175000,3.0424581)
(4.4250000,3.0452197)
(4.4325000,3.0480231)
(4.4400000,3.0507202)
(4.4475000,3.0535208)
(4.4550000,3.0562240)
(4.4625000,3.0590112)
(4.4700000,3.0617306)
(4.4775000,3.0645044)
(4.4850000,3.0672354)
(4.4925000,3.0700035)
(4.4940000,3.0705505)
(4.5000000,3.0733250)
(4.6087418,3.0795914)
(4.7114335,3.0855091)
(4.7666418,3.0886906)
(4.8210229,3.0918244)
(4.9258765,3.0978667)
(4.9502986,3.0992412)
(4.9645757,3.1000446)
(4.9770738,3.1007480)
(4.9958499,3.1018047)
(5.0490830,3.1045253)
(5.0920981,3.1067236)
(5.1985277,3.1121628)
(5.2869470,3.1166815)
(5.3482600,3.1198150)
(5.3920576,3.1220533)
(5.4372139,3.1241803)
(5.4708809,3.1257660)
(5.5126603,3.1277339)
(5.5463370,3.1293201)
(5.6248421,3.1349214)
(5.6651644,3.1377984)
(5.7252708,3.1420869)
(5.8146321,3.1484628)
(5.9023578,3.1547219)
(5.9498670,3.1625459)
(5.9957386,3.1701002)
(6.0000000,3.1708020)
};
\draw[first] (2.8,.75)--(3.35,.75);
\node[anchor=west,font=\scriptsize] at (3.48,.75) {$H_0$: unmatched by $O$};
\draw[second] (2.8,.35)--(3.35,.35);
\node[anchor=west,font=\scriptsize] at (3.48,.35) {$H_1$: matched by $O$};
% Right panel: sampled view of the fixed rate table.
\begin{scope}[xshift=7.9cm]
\draw[black!70] (0,3.4)--(0,0)--(6,0);
\foreach \x/\lab in {0/0.5,1.2/0.6,2.4/0.7,3.6/0.8,4.8/0.9,6/1}{
 \draw (\x,0)--(\x,-.07);
 \node[anchor=north] at (\x,-.12) {$\lab$};
}
\foreach \y/\lab in {0/0.5,.9066667/0.7,1.8133333/0.9,2.72/1.1}{
 \draw (0,\y)--(-.07,\y);
 \node[anchor=east] at (-.12,\y) {$\lab$};
}
\node[rotate=90] at (-1.02,1.7) {Rate of potential increase};
\node at (3,-.65) {$c=\phi_H/(\phi_H+\phi_L)$};
\draw[first] plot coordinates {
(0.0000000,2.1686194)
(0.0151960,2.1686194)
(0.0303920,2.1686194)
(0.0455879,2.1686185)
(0.0607839,2.1685954)
(0.0759799,2.1685448)
(0.0911759,2.1684942)
(0.1063719,2.1684436)
(0.1215678,2.1683930)
(0.1367638,2.1683424)
(0.1519598,2.1682918)
(0.1671558,2.1682412)
(0.1823518,2.1681907)
(0.1975478,2.1681401)
(0.2127437,2.1680895)
(0.2279397,2.1680389)
(0.2431357,2.1679847)
(0.2583317,2.1679240)
(0.2735277,2.1678632)
(0.2887236,2.1678024)
(0.3039196,2.1677417)
(0.3191156,2.1676809)
(0.3343116,2.1676031)
(0.3495076,2.1674927)
(0.3647035,2.1673823)
(0.3798995,2.1672711)
(0.3950955,2.1671417)
(0.4102915,2.1669905)
(0.4254875,2.1668393)
(0.4406835,2.1666881)
(0.4558794,2.1665369)
(0.4710754,2.1663857)
(0.4862714,2.1662345)
(0.5014674,2.1660833)
(0.5166634,2.1659321)
(0.5318593,2.1657743)
(0.5470553,2.1656133)
(0.5622513,2.1654523)
(0.5774473,2.1652913)
(0.5926433,2.1651302)
(0.6078392,2.1649692)
(0.6230352,2.1648082)
(0.6382312,2.1646357)
(0.6534272,2.1644291)
(0.6686232,2.1642167)
(0.6838192,2.1640016)
(0.6990151,2.1637626)
(0.7142111,2.1635114)
(0.7294071,2.1632602)
(0.7446031,2.1630090)
(0.7597991,2.1627577)
(0.7749950,2.1625066)
(0.7901910,2.1622553)
(0.8053870,2.1620041)
(0.8205830,2.1617529)
(0.8357790,2.1615017)
(0.8509749,2.1612505)
(0.8661709,2.1609993)
(0.8813669,2.1607481)
(0.8965629,2.1604969)
(0.9117589,2.1602456)
(0.9269549,2.1599594)
(0.9421508,2.1596563)
(0.9573468,2.1593533)
(0.9725428,2.1590482)
(0.9877388,2.1587172)
(1.0029348,2.1583672)
(1.0181307,2.1580163)
(1.0333267,2.1576655)
(1.0485227,2.1573146)
(1.0637187,2.1569638)
(1.0789147,2.1566129)
(1.0941106,2.1562621)
(1.1093066,2.1559112)
(1.1245026,2.1555604)
(1.1396986,2.1552095)
(1.1548946,2.1548586)
(1.1700906,2.1545079)
(1.1852865,2.1541570)
(1.2004825,2.1537806)
(1.2156785,2.1533788)
(1.2308745,2.1529731)
(1.2460705,2.1525438)
(1.2612664,2.1521087)
(1.2764624,2.1516312)
(1.2916584,2.1510972)
(1.3182277,2.1503284)
(1.3504836,2.1494125)
(1.3827395,2.1484966)
(1.4149954,2.1475536)
(1.4472513,2.1465757)
(1.4795072,2.1454807)
(1.5117631,2.1443023)
(1.5440190,2.1430375)
(1.5762750,2.1416987)
(1.6085309,2.1403562)
(1.6407868,2.1389798)
(1.6730427,2.1375327)
(1.7052986,2.1360273)
(1.7375545,2.1345165)
(1.7698104,2.1330057)
(1.8020663,2.1314949)
(1.8343222,2.1299841)
(1.8665782,2.1283937)
(1.8988341,2.1267653)
(1.9310900,2.1251368)
(1.9633459,2.1234748)
(1.9928499,2.1220217)
(2.0168499,2.1207635)
(2.0408500,2.1194769)
(2.0648501,2.1181533)
(2.0888502,2.1167981)
(2.1128503,2.1154430)
(2.1368504,2.1140878)
(2.1608505,2.1127264)
(2.1848506,2.1113534)
(2.2088507,2.1099804)
(2.2328508,2.1086073)
(2.2568509,2.1072343)
(2.2808510,2.1058044)
(2.3048511,2.1042761)
(2.3288512,2.1027407)
(2.3528513,2.1012054)
(2.3768514,2.0996701)
(2.4008515,2.0981348)
(2.4248515,2.0965994)
(2.4488516,2.0950641)
(2.4728517,2.0935317)
(2.4968518,2.0921136)
(2.5169383,2.0909921)
(2.5370248,2.0898382)
(2.5571113,2.0886920)
(2.5771978,2.0875638)
(2.5972843,2.0863882)
(2.6173708,2.0853345)
(2.6374573,2.0843022)
(2.6575438,2.0832744)
(2.6776303,2.0823034)
(2.6977168,2.0814051)
(2.7178033,2.0804735)
(2.7378898,2.0795289)
(2.7579763,2.0786418)
(2.7780628,2.0778033)
(2.7981493,2.0771040)
(2.8182358,2.0764564)
(2.8383223,2.0758036)
(2.8584088,2.0751747)
(2.8784953,2.0745329)
(2.8985818,2.0738087)
(2.9186683,2.0731184)
(2.9370575,2.0726753)
(2.9545980,2.0723307)
(2.9721385,2.0721036)
(2.9896790,2.0718673)
(3.0072195,2.0716494)
(3.0247600,2.0714137)
(3.0423005,2.0711644)
(3.0598410,2.0709496)
(3.0773815,2.0707682)
(3.0949220,2.0706185)
(3.1124625,2.0704765)
(3.1300030,2.0704822)
(3.1475435,2.0705661)
(3.1650840,2.0708620)
(3.1826245,2.0712471)
(3.2001650,2.0716638)
(3.2177055,2.0721208)
(3.2352460,2.0725616)
(3.2527865,2.0729560)
(3.2703271,2.0732893)
(3.2878676,2.0736292)
(3.3047601,2.0742164)
(3.3203569,2.0751881)
(3.3359537,2.0760743)
(3.3515505,2.0769519)
(3.3671473,2.0778889)
(3.3827441,2.0788568)
(3.3983409,2.0798579)
(3.4139377,2.0808618)
(3.4295345,2.0818968)
(3.4451313,2.0830956)
(3.4607280,2.0844974)
(3.4763248,2.0858684)
(3.4919216,2.0872402)
(3.5075184,2.0886496)
(3.5231152,2.0901732)
(3.5387120,2.0920866)
(3.5543088,2.0940362)
(3.5699056,2.0959877)
(3.5855024,2.0979180)
(3.6010992,2.0998097)
(3.6166959,2.1017521)
(3.6322927,2.1039236)
(3.6463784,2.1062859)
(3.6604641,2.1087488)
(3.6745498,2.1110866)
(3.6886355,2.1134035)
(3.7027212,2.1157414)
(3.7168068,2.1182551)
(3.7308925,2.1207587)
(3.7449782,2.1234527)
(3.7590639,2.1261781)
(3.7731496,2.1289348)
(3.7872352,2.1319330)
(3.8013209,2.1350662)
(3.8154066,2.1382527)
(3.8294923,2.1414144)
(3.8435780,2.1446317)
(3.8576637,2.1482340)
(3.8717493,2.1518993)
(3.8858350,2.1556938)
(3.8999207,2.1594743)
(3.9140064,2.1632642)
(3.9280921,2.1672693)
(3.9411387,2.1707515)
(3.9536658,2.1746754)
(3.9661929,2.1785418)
(3.9787200,2.1822855)
(3.9912471,2.1860587)
(4.0037742,2.1900983)
(4.0163014,2.1944424)
(4.0288285,2.1988008)
(4.0413556,2.2033189)
(4.0538827,2.2078332)
(4.0664098,2.2124235)
(4.0789369,2.2170892)
(4.0914640,2.2218480)
(4.1039911,2.2265821)
(4.1165182,2.2314860)
(4.1290453,2.2364377)
(4.1415724,2.2414173)
(4.1540995,2.2465570)
(4.1666266,2.2517217)
(4.1791538,2.2569246)
(4.1916809,2.2622162)
(4.2020932,2.2640730)
(4.2082761,2.2666765)
(4.2144589,2.2696300)
(4.2206418,2.2725973)
(4.2268246,2.2755499)
(4.2330075,2.2784878)
(4.2391903,2.2814112)
(4.2453732,2.2843194)
(4.2515560,2.2872121)
(4.2577389,2.2900892)
(4.2639217,2.2929506)
(4.2701046,2.2957960)
(4.2762875,2.2986254)
(4.2824703,2.3014386)
(4.2886532,2.3042353)
(4.2948360,2.3070164)
(4.3010189,2.3097875)
(4.3072017,2.3125441)
(4.3133846,2.3152910)
(4.3195674,2.3180335)
(4.3257503,2.3207598)
(4.3319331,2.3234308)
(4.3379690,2.3260291)
(4.3440049,2.3286545)
(4.3500407,2.3312551)
(4.3560766,2.3338348)
(4.3621125,2.3363969)
(4.3681484,2.3389651)
(4.3741842,2.3417146)
(4.3802201,2.3445223)
(4.3862560,2.3473170)
(4.3922919,2.3500949)
(4.3983277,2.3528555)
(4.4043636,2.3555987)
(4.4103995,2.3583243)
(4.4164354,2.3610320)
(4.4224712,2.3637224)
(4.4285071,2.3664038)
(4.4345430,2.3690849)
(4.4405789,2.3717659)
(4.4466147,2.3744378)
(4.4526506,2.3770911)
(4.4586865,2.3797171)
(4.4646394,2.3822421)
(4.4705507,2.3847856)
(4.4764621,2.3873122)
(4.4823735,2.3898280)
(4.4882848,2.3923269)
(4.4941962,2.3948063)
(4.5001076,2.3972662)
(4.5060189,2.3999481)
(4.5119303,2.4027419)
(4.5178417,2.4055190)
(4.5237530,2.4082775)
(4.5296644,2.4110173)
(4.5355758,2.4137393)
(4.5414872,2.4164442)
(4.5473985,2.4191298)
(4.5533099,2.4217959)
(4.5592213,2.4244422)
(4.5651326,2.4270714)
(4.5710440,2.4296971)
(4.5769554,2.4323182)
(4.5828667,2.4349214)
(4.5887449,2.4374438)
(4.5945565,2.4399641)
(4.6003681,2.4424740)
(4.6061797,2.4449633)
(4.6119913,2.4474404)
(4.6178030,2.4499002)
(4.6236146,2.4523386)
(4.6294262,2.4547551)
(4.6352378,2.4573341)
(4.6410494,2.4600856)
(4.6468611,2.4628271)
(4.6526727,2.4655481)
(4.6584843,2.4682483)
(4.6642959,2.4709275)
(4.6701075,2.4735853)
(4.6759192,2.4762216)
(4.6817308,2.4788360)
(4.6875424,2.4814283)
(4.6933540,2.4840097)
(4.6991656,2.4865883)
(4.7049773,2.4891497)
(4.7107889,2.4916411)
(4.7164337,2.4940417)
(4.7220784,2.4964620)
(4.7277232,2.4988650)
(4.7333680,2.5012600)
(4.7390128,2.5036386)
(4.7446575,2.5060555)
(4.7503023,2.5085999)
(4.7559471,2.5111452)
(4.7615919,2.5136959)
(4.7672367,2.5163461)
(4.7728814,2.5189848)
(4.7785262,2.5216008)
(4.7841710,2.5241940)
(4.7898158,2.5267640)
(4.7954605,2.5293111)
(4.8011053,2.5318410)
(4.8067501,2.5343527)
(4.8123949,2.5368581)
(4.8180397,2.5393474)
(4.8236844,2.5418117)
(4.8293292,2.5442405)
(4.8348814,2.5465497)
(4.8403874,2.5488899)
(4.8458933,2.5513123)
(4.8513993,2.5538517)
(4.8569052,2.5563671)
(4.8624112,2.5588611)
(4.8679171,2.5613389)
(4.8734230,2.5637974)
(4.8789290,2.5662308)
(4.8844349,2.5687173)
(4.8899409,2.5712201)
(4.8954468,2.5737047)
(4.9009528,2.5761716)
(4.9064587,2.5786186)
(4.9119646,2.5810419)
(4.9174706,2.5834385)
(4.9229765,2.5858142)
(4.9284825,2.5881793)
(4.9339884,2.5905230)
(4.9394944,2.5929142)
(4.9450003,2.5954781)
(4.9504812,2.5979836)
(4.9559122,2.6004707)
(4.9613431,2.6029383)
(4.9667741,2.6053865)
(4.9722050,2.6078114)
(4.9776360,2.6102198)
(4.9830669,2.6126045)
(4.9884978,2.6149780)
(4.9939288,2.6174094)
(4.9993597,2.6198374)
(5.0047907,2.6222365)
(5.0102216,2.6246061)
(5.0156526,2.6269487)
(5.0210835,2.6292695)
(5.0265145,2.6316012)
(5.0319454,2.6341191)
(5.0373763,2.6366316)
(5.0428073,2.6391151)
(5.0482382,2.6415697)
(5.0536692,2.6439969)
(5.0591001,2.6464065)
(5.0645311,2.6487526)
(5.0698170,2.6510191)
(5.0751029,2.6532946)
(5.0803889,2.6555387)
(5.0856748,2.6577587)
(5.0909607,2.6600892)
(5.0962467,2.6624491)
(5.1015326,2.6647775)
(5.1068185,2.6671344)
(5.1121045,2.6696182)
(5.1173904,2.6720914)
(5.1226763,2.6745330)
(5.1279623,2.6769426)
(5.1332482,2.6793194)
(5.1385341,2.6816702)
(5.1438201,2.6840008)
(5.1491060,2.6862990)
(5.1543919,2.6885671)
(5.1596779,2.6908011)
(5.1649638,2.6930082)
(5.1702497,2.6951824)
(5.1755357,2.6973474)
(5.1807519,2.6996813)
(5.1859333,2.7021744)
(5.1911147,2.7046501)
(5.1962961,2.7070920)
(5.2014775,2.7094997)
(5.2066589,2.7118724)
(5.2118403,2.7142096)
(5.2170217,2.7165147)
(5.2222031,2.7187850)
(5.2273844,2.7210186)
(5.2325658,2.7232254)
(5.2377472,2.7254085)
(5.2429286,2.7275560)
(5.2481100,2.7296659)
(5.2532914,2.7319171)
(5.2584728,2.7344327)
(5.2636542,2.7369110)
(5.2688356,2.7393513)
(5.2740170,2.7417528)
(5.2791984,2.7441146)
(5.2843798,2.7464361)
(5.2895206,2.7486498)
(5.2945805,2.7508485)
(5.2996403,2.7530160)
(5.3047001,2.7551569)
(5.3097599,2.7572644)
(5.3148198,2.7593876)
(5.3198796,2.7616461)
(5.3249394,2.7639690)
(5.3299992,2.7663918)
(5.3350591,2.7687747)
(5.3401189,2.7711157)
(5.3451787,2.7734138)
(5.3502386,2.7756701)
(5.3552984,2.7778993)
(5.3603582,2.7800845)
(5.3654180,2.7822239)
(5.3704779,2.7843349)
(5.3755377,2.7866041)
(5.3805975,2.7889351)
(5.3856573,2.7912257)
(5.3907172,2.7935375)
(5.3957770,2.7958460)
(5.4007159,2.7980604)
(5.4056548,2.8002672)
(5.4105938,2.8024398)
(5.4155327,2.8045658)
(5.4204716,2.8066472)
(5.4254105,2.8087929)
(5.4303495,2.8111123)
(5.4352884,2.8133888)
(5.4402273,2.8156210)
(5.4451662,2.8178027)
(5.4501052,2.8199906)
(5.4550441,2.8222050)
(5.4599830,2.8243773)
(5.4649219,2.8265026)
(5.4698609,2.8285799)
(5.4747998,2.8307474)
(5.4797387,2.8330704)
(5.4846777,2.8353403)
(5.4896166,2.8375598)
(5.4945555,2.8397366)
(5.4994944,2.8418490)
(5.5043775,2.8439022)
(5.5092325,2.8460564)
(5.5140876,2.8481555)
(5.5189427,2.8503269)
(5.5237977,2.8526156)
(5.5286528,2.8548583)
(5.5335079,2.8570444)
(5.5383629,2.8591754)
(5.5432180,2.8612540)
(5.5480731,2.8632685)
(5.5529281,2.8653005)
(5.5577832,2.8674538)
(5.5626383,2.8697813)
(5.5674933,2.8720669)
(5.5723484,2.8742867)
(5.5772035,2.8764490)
(5.5820585,2.8785479)
(5.5869136,2.8805816)
(5.5917687,2.8825425)
(5.5966237,2.8846528)
(5.6014788,2.8870165)
(5.6063057,2.8892726)
(5.6110764,2.8914701)
(5.6158471,2.8936006)
(5.6206177,2.8956596)
(5.6253884,2.8976587)
(5.6301590,2.8996085)
(5.6349297,2.9017374)
(5.6397004,2.9040395)
(5.6444710,2.9062790)
(5.6492417,2.9084383)
(5.6540124,2.9105141)
(5.6587830,2.9125049)
(5.6635537,2.9145464)
(5.6683244,2.9166743)
(5.6730950,2.9189090)
(5.6778657,2.9211328)
(5.6826364,2.9232670)
(5.6874070,2.9253161)
(5.6921777,2.9274135)
(5.6969483,2.9295969)
(5.7017190,2.9317094)
(5.7064897,2.9338522)
(5.7111652,2.9358972)
(5.7158408,2.9378946)
(5.7205164,2.9400318)
(5.7251919,2.9421595)
(5.7298675,2.9441920)
(5.7345431,2.9462487)
(5.7392187,2.9482789)
(5.7438942,2.9503916)
(5.7485698,2.9525394)
(5.7532454,2.9545928)
(5.7579209,2.9565505)
(5.7625965,2.9586191)
(5.7672721,2.9607993)
(5.7719476,2.9629275)
(5.7766232,2.9649359)
(5.7812988,2.9668379)
(5.7859743,2.9689883)
(5.7906499,2.9712077)
(5.7953255,2.9733030)
(5.8000010,2.9752578)
(5.8046766,2.9772671)
(5.8092916,2.9794409)
(5.8138763,2.9815285)
(5.8184611,2.9834631)
(5.8230458,2.9854139)
(5.8276305,2.9876103)
(5.8322153,2.9896775)
(5.8368000,2.9916389)
(5.8413847,2.9936841)
(5.8459694,2.9957927)
(5.8505542,2.9977729)
(5.8551389,2.9996920)
(5.8597236,3.0018410)
(5.8643083,3.0039156)
(5.8688931,3.0058096)
(5.8734778,3.0079484)
(5.8780625,3.0100332)
(5.8826472,3.0119746)
(5.8872320,3.0141072)
(5.8918167,3.0160989)
(5.8964014,3.0180942)
(5.9009862,3.0201098)
(5.9055420,3.0221202)
(5.9100400,3.0242384)
(5.9145380,3.0260924)
(5.9190360,3.0277173)
(5.9235340,3.0291650)
(5.9280320,3.0318197)
(5.9325300,3.0342031)
(5.9370280,3.0360973)
(5.9415260,3.0374199)
(5.9460240,3.0395360)
(5.9505220,3.0398038)
(5.9550200,3.0324814)
(5.9595180,3.0323636)
(5.9640160,3.0308138)
(5.9685140,3.0276227)
(5.9730120,3.0231537)
(5.9775100,3.0192665)
(5.9820080,2.9972998)
(5.9865060,2.9916805)
(5.9910040,2.9967959)
(5.9955020,3.0019185)
(5.9999063,3.0052834)
(6.0000000,3.0052834)
};
\draw[second] plot coordinates {
(0.0000000,2.1686194)
(0.0151960,2.1686194)
(0.0303920,2.1686194)
(0.0455879,2.1686176)
(0.0607839,2.1685708)
(0.0759799,2.1684685)
(0.0911759,2.1683662)
(0.1063719,2.1682639)
(0.1215678,2.1681616)
(0.1367638,2.1680593)
(0.1519598,2.1679570)
(0.1671558,2.1678547)
(0.1823518,2.1677524)
(0.1975478,2.1676501)
(0.2127437,2.1675478)
(0.2279397,2.1674455)
(0.2431357,2.1673360)
(0.2583317,2.1672132)
(0.2735277,2.1670903)
(0.2887236,2.1669674)
(0.3039196,2.1668445)
(0.3191156,2.1667216)
(0.3343116,2.1665644)
(0.3495076,2.1663411)
(0.3647035,2.1661178)
(0.3798995,2.1658929)
(0.3950955,2.1656314)
(0.4102915,2.1653256)
(0.4254875,2.1650199)
(0.4406835,2.1647142)
(0.4558794,2.1644084)
(0.4710754,2.1641027)
(0.4862714,2.1637968)
(0.5014674,2.1634912)
(0.5166634,2.1631855)
(0.5318593,2.1628663)
(0.5470553,2.1625407)
(0.5622513,2.1622151)
(0.5774473,2.1618895)
(0.5926433,2.1615639)
(0.6078392,2.1612384)
(0.6230352,2.1609128)
(0.6382312,2.1605639)
(0.6534272,2.1601461)
(0.6686232,2.1597167)
(0.6838192,2.1592817)
(0.6990151,2.1587984)
(0.7142111,2.1582905)
(0.7294071,2.1577825)
(0.7446031,2.1572745)
(0.7597991,2.1567665)
(0.7749950,2.1562586)
(0.7901910,2.1557505)
(0.8053870,2.1552426)
(0.8205830,2.1547347)
(0.8357790,2.1542267)
(0.8509749,2.1537187)
(0.8661709,2.1532107)
(0.8813669,2.1527027)
(0.8965629,2.1521947)
(0.9117589,2.1516868)
(0.9269549,2.1511078)
(0.9421508,2.1504951)
(0.9573468,2.1498823)
(0.9725428,2.1492654)
(0.9877388,2.1485961)
(1.0029348,2.1478883)
(1.0181307,2.1471789)
(1.0333267,2.1464694)
(1.0485227,2.1457600)
(1.0637187,2.1450505)
(1.0789147,2.1443411)
(1.0941106,2.1436316)
(1.1093066,2.1429221)
(1.1245026,2.1422127)
(1.1396986,2.1415032)
(1.1548946,2.1407935)
(1.1700906,2.1400843)
(1.1852865,2.1393749)
(1.2004825,2.1386137)
(1.2156785,2.1378012)
(1.2308745,2.1369809)
(1.2460705,2.1361129)
(1.2612664,2.1352331)
(1.2764624,2.1342675)
(1.2916584,2.1331877)
(1.3182277,2.1316330)
(1.3504836,2.1297809)
(1.3827395,2.1279289)
(1.4149954,2.1260221)
(1.4472513,2.1240446)
(1.4795072,2.1218304)
(1.5117631,2.1194475)
(1.5440190,2.1168900)
(1.5762750,2.1141827)
(1.6085309,2.1114681)
(1.6407868,2.1086849)
(1.6730427,2.1057586)
(1.7052986,2.1027146)
(1.7375545,2.0996596)
(1.7698104,2.0966046)
(1.8020663,2.0935497)
(1.8343222,2.0904947)
(1.8665782,2.0872786)
(1.8988341,2.0839857)
(1.9310900,2.0806928)
(1.9633459,2.0773320)
(1.9928499,2.0743939)
(2.0168499,2.0718496)
(2.0408500,2.0692480)
(2.0648501,2.0665715)
(2.0888502,2.0638312)
(2.1128503,2.0610909)
(2.1368504,2.0583505)
(2.1608505,2.0555978)
(2.1848506,2.0528214)
(2.2088507,2.0500450)
(2.2328508,2.0472685)
(2.2568509,2.0444921)
(2.2808510,2.0416006)
(2.3048511,2.0385102)
(2.3288512,2.0354056)
(2.3528513,2.0323010)
(2.3768514,2.0291964)
(2.4008515,2.0260918)
(2.4248515,2.0229872)
(2.4488516,2.0198826)
(2.4728517,2.0167535)
(2.4968518,2.0134753)
(2.5169383,2.0106549)
(2.5370248,2.0077508)
(2.5571113,2.0048410)
(2.5771978,2.0019182)
(2.5972843,1.9989149)
(2.6173708,1.9957363)
(2.6374573,1.9925391)
(2.6575438,1.9893387)
(2.6776303,1.9860975)
(2.6977168,1.9828031)
(2.7178033,1.9794224)
(2.7378898,1.9759996)
(2.7579763,1.9725364)
(2.7780628,1.9690389)
(2.7981493,1.9654435)
(2.8182358,1.9617992)
(2.8383223,1.9581160)
(2.8584088,1.9544070)
(2.8784953,1.9506542)
(2.8985818,1.9468240)
(2.9186683,1.9429506)
(2.9370575,1.9393620)
(2.9545980,1.9359316)
(2.9721385,1.9322946)
(2.9896790,1.9286036)
(3.0072195,1.9248894)
(3.0247600,1.9211314)
(3.0423005,1.9173333)
(3.0598410,1.9135145)
(3.0773815,1.9096738)
(3.0949220,1.9058097)
(3.1124625,1.9018796)
(3.1300030,1.8978767)
(3.1475435,1.8937527)
(3.1650840,1.8895661)
(3.1826245,1.8852940)
(3.2001650,1.8809824)
(3.2177055,1.8766425)
(3.2352460,1.8722470)
(3.2527865,1.8677868)
(3.2703271,1.8632591)
(3.2878676,1.8586866)
(3.3047601,1.8540942)
(3.3203569,1.8498401)
(3.3359537,1.8454762)
(3.3515505,1.8410626)
(3.3671473,1.8366301)
(3.3827441,1.8321711)
(3.3983409,1.8276853)
(3.4139377,1.8231522)
(3.4295345,1.8185170)
(3.4451313,1.8137158)
(3.4607280,1.8089401)
(3.4763248,1.8041189)
(3.4919216,1.7992753)
(3.5075184,1.7944066)
(3.5231152,1.7894373)
(3.5387120,1.7843277)
(3.5543088,1.7791306)
(3.5699056,1.7738724)
(3.5855024,1.7685431)
(3.6010992,1.7631445)
(3.6166959,1.7576998)
(3.6322927,1.7520457)
(3.6463784,1.7469079)
(3.6604641,1.7418655)
(3.6745498,1.7367241)
(3.6886355,1.7315247)
(3.7027212,1.7262761)
(3.7168068,1.7210154)
(3.7308925,1.7155673)
(3.7449782,1.7101083)
(3.7590639,1.7046001)
(3.7731496,1.6990117)
(3.7872352,1.6933101)
(3.8013209,1.6875729)
(3.8154066,1.6817978)
(3.8294923,1.6759406)
(3.8435780,1.6700368)
(3.8576637,1.6641781)
(3.8717493,1.6580916)
(3.8858350,1.6519561)
(3.8999207,1.6457354)
(3.9140064,1.6394476)
(3.9280921,1.6331563)
(3.9411387,1.6269625)
(3.9536658,1.6214282)
(3.9661929,1.6158018)
(3.9787200,1.6100558)
(3.9912471,1.6042230)
(4.0037742,1.5982783)
(4.0163014,1.5921583)
(4.0288285,1.5859743)
(4.0413556,1.5797816)
(4.0538827,1.5735121)
(4.0664098,1.5671967)
(4.0789369,1.5608331)
(4.0914640,1.5544274)
(4.1039911,1.5479297)
(4.1165182,1.5414251)
(4.1290453,1.5348741)
(4.1415724,1.5282525)
(4.1540995,1.5216389)
(4.1666266,1.5149651)
(4.1791538,1.5082280)
(4.1916809,1.5014397)
(4.2020932,1.4933447)
(4.2082761,1.4898512)
(4.2144589,1.4867855)
(4.2206418,1.4837449)
(4.2268246,1.4806757)
(4.2330075,1.4775785)
(4.2391903,1.4744535)
(4.2453732,1.4712994)
(4.2515560,1.4681159)
(4.2577389,1.4649029)
(4.2639217,1.4616601)
(4.2701046,1.4583873)
(4.2762875,1.4550844)
(4.2824703,1.4517512)
(4.2886532,1.4483873)
(4.2948360,1.4449942)
(4.3010189,1.4415826)
(4.3072017,1.4381441)
(4.3133846,1.4346771)
(4.3195674,1.4311835)
(4.3257503,1.4276585)
(4.3319331,1.4240696)
(4.3379690,1.4205430)
(4.3440049,1.4170214)
(4.3500407,1.4134535)
(4.3560766,1.4098477)
(4.3621125,1.4062103)
(4.3681484,1.4025843)
(4.3741842,1.3992887)
(4.3802201,1.3960961)
(4.3862560,1.3928738)
(4.3922919,1.3896203)
(4.3983277,1.3863352)
(4.4043636,1.3830183)
(4.4103995,1.3796693)
(4.4164354,1.3762880)
(4.4224712,1.3728744)
(4.4285071,1.3694383)
(4.4345430,1.3659942)
(4.4405789,1.3625278)
(4.4466147,1.3590336)
(4.4526506,1.3555061)
(4.4586865,1.3519375)
(4.4646394,1.3483458)
(4.4705507,1.3447931)
(4.4764621,1.3412079)
(4.4823735,1.3375923)
(4.4882848,1.3339438)
(4.4941962,1.3302612)
(4.5001076,1.3265443)
(4.5060189,1.3232218)
(4.5119303,1.3200975)
(4.5178417,1.3169429)
(4.5237530,1.3137550)
(4.5296644,1.3105336)
(4.5355758,1.3072802)
(4.5414872,1.3039965)
(4.5473985,1.3006786)
(4.5533099,1.2973260)
(4.5592213,1.2939384)
(4.5651326,1.2905168)
(4.5710440,1.2870690)
(4.5769554,1.2835973)
(4.5828667,1.2800906)
(4.5887449,1.2765295)
(4.5945565,1.2730196)
(4.6003681,1.2694863)
(4.6061797,1.2659171)
(4.6119913,1.2623149)
(4.6178030,1.2586777)
(4.6236146,1.2550035)
(4.6294262,1.2512921)
(4.6352378,1.2478624)
(4.6410494,1.2447309)
(4.6468611,1.2415817)
(4.6526727,1.2383966)
(4.6584843,1.2351750)
(4.6642959,1.2319169)
(4.6701075,1.2286217)
(4.6759192,1.2252892)
(4.6817308,1.2219190)
(4.6875424,1.2185107)
(4.6933540,1.2150692)
(4.6991656,1.2116047)
(4.7049773,1.2081039)
(4.7107889,1.2045254)
(4.7164337,1.2010126)
(4.7220784,1.1974977)
(4.7277232,1.1939531)
(4.7333680,1.1903890)
(4.7390128,1.1867930)
(4.7446575,1.1832622)
(4.7503023,1.1799478)
(4.7559471,1.1766348)
(4.7615919,1.1733308)
(4.7672367,1.1701947)
(4.7728814,1.1670387)
(4.7785262,1.1638441)
(4.7841710,1.1606107)
(4.7898158,1.1573379)
(4.7954605,1.1540257)
(4.8011053,1.1506758)
(4.8067501,1.1472904)
(4.8123949,1.1438776)
(4.8180397,1.1404270)
(4.8236844,1.1369347)
(4.8293292,1.1333918)
(4.8348814,1.1298219)
(4.8403874,1.1263104)
(4.8458933,1.1229361)
(4.8513993,1.1197563)
(4.8569052,1.1165363)
(4.8624112,1.1132806)
(4.8679171,1.1099980)
(4.8734230,1.1066832)
(4.8789290,1.1033268)
(4.8844349,1.1000583)
(4.8899409,1.0968165)
(4.8954468,1.0935381)
(4.9009528,1.0902238)
(4.9064587,1.0868692)
(4.9119646,1.0834720)
(4.9174706,1.0800311)
(4.9229765,1.0765506)
(4.9284825,1.0730429)
(4.9339884,1.0695003)
(4.9394944,1.0660356)
(4.9450003,1.0628533)
(4.9504812,1.0596394)
(4.9559122,1.0564355)
(4.9613431,1.0531955)
(4.9667741,1.0499238)
(4.9722050,1.0466136)
(4.9776360,1.0432673)
(4.9830669,1.0398773)
(4.9884978,1.0364675)
(4.9939288,1.0331463)
(4.9993597,1.0298190)
(5.0047907,1.0264448)
(5.0102216,1.0230232)
(5.0156526,1.0195581)
(5.0210835,1.0160581)
(5.0265145,1.0125759)
(5.0319454,1.0093934)
(5.0373763,1.0062020)
(5.0428073,1.0029636)
(5.0482382,0.9996786)
(5.0536692,0.9963497)
(5.0591001,0.9929811)
(5.0645311,0.9895351)
(5.0698170,0.9861366)
(5.0751029,0.9827203)
(5.0803889,0.9792543)
(5.0856748,0.9757503)
(5.0909607,0.9724222)
(5.0962467,0.9691411)
(5.1015326,0.9658097)
(5.1068185,0.9625236)
(5.1121045,0.9594387)
(5.1173904,0.9563366)
(5.1226763,0.9531841)
(5.1279623,0.9499806)
(5.1332482,0.9467254)
(5.1385341,0.9434217)
(5.1438201,0.9400723)
(5.1491060,0.9366720)
(5.1543919,0.9332247)
(5.1596779,0.9297230)
(5.1649638,0.9261681)
(5.1702497,0.9225575)
(5.1755357,0.9189392)
(5.1807519,0.9157132)
(5.1859333,0.9127407)
(5.1911147,0.9097402)
(5.1962961,0.9066868)
(5.2014775,0.9035795)
(5.2066589,0.9004176)
(5.2118403,0.8972002)
(5.2170217,0.8939278)
(5.2222031,0.8905988)
(5.2273844,0.8872130)
(5.2325658,0.8837825)
(5.2377472,0.8803056)
(5.2429286,0.8767722)
(5.2481100,0.8731812)
(5.2532914,0.8698090)
(5.2584728,0.8668444)
(5.2636542,0.8638219)
(5.2688356,0.8607402)
(5.2740170,0.8575986)
(5.2791984,0.8543958)
(5.2843798,0.8511309)
(5.2895206,0.8477928)
(5.2945805,0.8444910)
(5.2996403,0.8411336)
(5.3047001,0.8377187)
(5.3097599,0.8342510)
(5.3148198,0.8308076)
(5.3198796,0.8275706)
(5.3249394,0.8244318)
(5.3299992,0.8214447)
(5.3350591,0.8183966)
(5.3401189,0.8152844)
(5.3451787,0.8121069)
(5.3502386,0.8088643)
(5.3552984,0.8055671)
(5.3603582,0.8022022)
(5.3654180,0.7987681)
(5.3704779,0.7952916)
(5.3755377,0.7920540)
(5.3805975,0.7889096)
(5.3856573,0.7857041)
(5.3907172,0.7825304)
(5.3957770,0.7793807)
(5.4007159,0.7762445)
(5.4056548,0.7730677)
(5.4105938,0.7698322)
(5.4155327,0.7665268)
(5.4204716,0.7631551)
(5.4254105,0.7598786)
(5.4303495,0.7568541)
(5.4352884,0.7537630)
(5.4402273,0.7506053)
(5.4451662,0.7473725)
(5.4501052,0.7441453)
(5.4550441,0.7409556)
(5.4599830,0.7376968)
(5.4649219,0.7343653)
(5.4698609,0.7309629)
(5.4747998,0.7276943)
(5.4797387,0.7246559)
(5.4846777,0.7215388)
(5.4896166,0.7183451)
(5.4945555,0.7150720)
(5.4994944,0.7117072)
(5.5043775,0.7083570)
(5.5092325,0.7051592)
(5.5140876,0.7018806)
(5.5189427,0.6987083)
(5.5237977,0.6957082)
(5.5286528,0.6926403)
(5.5335079,0.6894892)
(5.5383629,0.6862517)
(5.5432180,0.6829264)
(5.5480731,0.6795066)
(5.5529281,0.6761128)
(5.5577832,0.6728962)
(5.5626383,0.6699337)
(5.5674933,0.6669097)
(5.5723484,0.6637897)
(5.5772035,0.6605739)
(5.5820585,0.6572604)
(5.5869136,0.6538525)
(5.5917687,0.6503392)
(5.5966237,0.6470429)
(5.6014788,0.6441135)
(5.6063057,0.6410985)
(5.6110764,0.6380426)
(5.6158471,0.6348855)
(5.6206177,0.6316223)
(5.6253884,0.6282594)
(5.6301590,0.6248223)
(5.6349297,0.6216434)
(5.6397004,0.6187133)
(5.6444710,0.6156929)
(5.6492417,0.6125570)
(5.6540124,0.6093014)
(5.6587830,0.6059242)
(5.6635537,0.6026146)
(5.6683244,0.5994172)
(5.6730950,0.5963716)
(5.6778657,0.5933101)
(5.6826364,0.5901206)
(5.6874070,0.5868098)
(5.6921777,0.5835678)
(5.6969483,0.5804484)
(5.7017190,0.5772279)
(5.7064897,0.5740665)
(5.7111652,0.5708742)
(5.7158408,0.5675945)
(5.7205164,0.5645132)
(5.7251919,0.5614182)
(5.7298675,0.5581885)
(5.7345431,0.5549931)
(5.7392187,0.5517603)
(5.7438942,0.5486440)
(5.7485698,0.5455754)
(5.7532454,0.5423581)
(5.7579209,0.5390048)
(5.7625965,0.5358076)
(5.7672721,0.5327671)
(5.7719476,0.5296469)
(5.7766232,0.5263463)
(5.7812988,0.5228969)
(5.7859743,0.5197954)
(5.7906499,0.5167884)
(5.7953255,0.5135951)
(5.8000010,0.5102016)
(5.8046766,0.5068896)
(5.8092916,0.5039164)
(5.8138763,0.5008269)
(5.8184611,0.4975207)
(5.8230458,0.4942248)
(5.8276305,0.4912673)
(5.8322153,0.4881300)
(5.8368000,0.4848463)
(5.8413847,0.4816786)
(5.8459694,0.4785987)
(5.8505542,0.4753411)
(5.8551389,0.4719991)
(5.8597236,0.4689716)
(5.8643083,0.4658277)
(5.8688931,0.4624336)
(5.8734778,0.4593770)
(5.8780625,0.4562456)
(5.8826472,0.4529173)
(5.8872320,0.4498516)
(5.8918167,0.4465855)
(5.8964014,0.4433114)
(5.9009862,0.4400651)
(5.9055420,0.4368844)
(5.9100400,0.4338964)
(5.9145380,0.4305297)
(5.9190360,0.4268514)
(5.9235340,0.4230893)
(5.9280320,0.4207082)
(5.9325300,0.4179900)
(5.9370280,0.4146758)
(5.9415260,0.4106763)
(5.9460240,0.4076231)
(5.9505220,0.4023618)
(5.9550200,0.3880668)
(5.9595180,0.3823509)
(5.9640160,0.3749285)
(5.9685140,0.3652091)
(5.9730120,0.3535958)
(5.9775100,0.3427639)
(5.9820080,0.3074988)
(5.9865060,0.2943889)
(5.9910040,0.2957238)
(5.9955020,0.2970615)
(5.9999063,0.2979401)
(6.0000000,0.2979401)
};
\draw[first] (.3,3.15)--(.85,3.15);
\node[anchor=west,font=\scriptsize] at (.98,3.15) {$A$: higher potential};
\draw[second] (.3,2.8)--(.85,2.8);
\node[anchor=west,font=\scriptsize] at (.98,2.8) {$B$: lower potential};
\end{scope}
\end{tikzpicture}
